Full-Polarization Observations of OH Masers in Massive Star-Forming Regions: I. Data

We present full-polarization VLBA maps of the ground-state, main-line, 2 Pi 3/2, J = 3/2 OH masers in 18 Galactic massive star-forming regions. This is the first large polarization survey of interstellar hydroxyl masers at VLBI resolution. A total of 184 Zeeman pairs are identified, and the corresponding magnetic field strengths are indicated. We also present spectra of the NH3 emission or absorption in these star-forming regions. Analysis of these data will be presented in a companion paper.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{r@{}r@{}r@{}r@{}r@{}r@{}r@{\hspace*{-0.1in}}r@{\hspace*{-0.1in}}r@{\hspace{-0.2in}}r@{\hspace*{-0.15in}}r@{\hspace*{-0.15in}}r@{\hspace*{-0.2in}}r}
%\tabletypesize{\fontfortable}
%\newfont{\tblfont}{cmr10 scaled 700}
%\tabletypesize{\tblfont}
%\renewcommand{\baselinestretch}{0.7}
%\tabletypesize{\scriptsize}
%\tablewidth{6.0truein}
\tabletypesize{\fontsize{7}{10}\selectfont}
\tablecaption{G5.886$-$0.393\label{g5t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $32.32 \times 12.77$~mas, PA $13\degr$}\\*
\tableline\\*
   -4223.71 &   -278.37 &  11.45 & 0.78 &        &   0.25 &        & \nolin     & 40.28 & 16.13 &   9 &   0.2 \sk
   -4219.57 &   -116.11 &   8.54 & 0.35 &        &   0.58 &        & \nolin     & 33.82 & 18.09 &  15 &   0.6 \sk
   -4198.76 &   -107.11 &   7.25 & 0.41 &        &   0.35 &        & \nolin     & 37.21 & 15.01 &  15 &   0.4 \sk
   -4101.75 &   -168.22 &   2.68&\nodata&   0.22 &        &        & \nolin     & 35.74 & 15.28 &  15 &   0.3 \sk
   -3973.05 &    -53.22 &   3.74&\nodata&   0.65 &        &        & \nolin     & 33.83 & 18.49 &  16 &   0.7 \sk
   -3972.31 &    -54.21 &   3.71 & 0.30 &        &   0.70 &        & \nolin     & 37.60 & 16.04 &  11 &   0.7 \sk
   -3970.74 &   -333.66 &   5.67&\nodata&        &   0.28 &        & \nolin     & 47.06 & 14.08 &  14 &   0.3 \sk
   -3967.34 &   -307.14 &  10.79 & 0.39 &        &   0.65 &        & \nolin     & 45.52 & 25.81 &  23 &   0.4 \sk
   -3935.02 &    -79.50 &   2.64 & 0.54 &   1.49 &        &        & \nolin     & 35.24 & 19.57 &   9 &   1.4 \sk
   -3934.46 &    -79.67 &   2.63 & 0.53 &        &   1.72 &        & \nolin     & 35.16 & 20.74 &  15 &   1.5 \sk
   -3924.28 &    -68.48 &   4.09&\nodata&   0.26 &        &        & \nolin     & 40.06 & 17.80 &   5 &   0.2 \sk
   -3909.61 &   -310.65 &   2.68&\nodata&        &   0.42 &        & \nolin     & 40.29 & 16.70 &   7 &   0.4 \sk
%ch1 x ch3 -- don't keep first?
%  -3887.35 &   -441.58 &   7.17 & 0.42 &        &   0.56 &        & \nolin     & 37.87 & 16.90 &  18 &   0.6 \\
   -3903.97 &   -440.64 &   6.97 & 0.65 &        &   0.55 &        & \nolin     & 35.71 & 16.98 &  13 &   0.6 \sk
   -3901.46 &   -289.64 &  11.21 & 0.45 &        &   0.85 &        & \nolin     & 35.57 & 18.84 &  16 &   0.8 \sk
   -3890.06 &   -326.85 &   2.86&\nodata&   0.63 &        &        & \nolin     & 33.98 & 18.70 &   6 &   0.6 \sk
%0 12 45
   -3887.11 &   -739.10 &  14.78 & 0.42 &   1.96 &        &        & 0.54 &  12 & 37.60 & 24.80 &   3 &   1.3 \ns
   -3887.02 &   -737.08 &  14.75 & 0.36 &        &   0.96 &        &      &     & 37.58 & 18.26 &  15 &   0.9 \ns
   -3887.01 &   -734.50 &  14.81 & 0.28 &        &        &   0.55 &      &     & 37.33 & 16.11 &  16 &   0.5 \sk
   -3875.61 &   -436.36 &   6.73&\nodata&        &   0.57 &        & \nolin     & 40.87 & 18.11 &  17 &   0.5 \sk
   -3864.28 &   -660.81 &  13.98 & 0.48 &        &   1.54 &        & \nolin     & 47.88 & 24.97 &   2 &   0.8 \sk
   -3852.55 &   -725.13 &  14.50 & 0.58 &        &   0.73 &        & 0.36 & 162 & 47.43 & 21.65 &  18 &   0.5 \sk
%0 0 27 45
   -3818.78 &   -724.87 &  14.29&\nodata&   0.75 &        &        & 0.76 &   0 & 39.06 & 24.91 &  10 &   0.5 \ns
   -3810.50 &   -720.64 &  14.20 & 0.41 &        &        &   0.44 &      &     & 35.87 & 20.02 &  14 &   0.4 \sk
   -3807.42 &   -723.68 &  14.17 & 0.45 &        &   0.97 &        & 0.73 &  27 & 39.10 & 18.43 &  16 &   0.9 \sk
   -3788.01 &   -543.00 &  12.70&\nodata&   0.36 &        &        & \nolin     & 41.45 & 18.89 &  15 &   0.3 \sk
   -3787.36 &   -541.27 &  13.58&\nodata&        &   2.75 &        & \nolin     & 41.18 & 23.94 &  32 &   1.8 \sk
   -3783.05 &   -535.67 &  13.41&\nodata&        &   2.59 &        & \nolin     & 44.14 & 23.50 &  40 &   1.6 \sk
   -3773.48 &   -530.53 &  12.38 & 0.64 &   0.74 &        &        & \nolin     & 36.45 & 28.30 &  11 &   0.5 \sk
   -3765.89 &   -533.58 &  13.40 & 0.48 &        &   3.15 &        & \nolin     & 34.42 & 17.18 &  17 &   3.4 \sk
   -3756.53 &   -652.25 &   3.39&\nodata&   0.22 &        &        & \nolin     & 38.79 & 18.36 &   7 &   0.2 \sk
   -3751.13 &   -650.52 &   5.14&\nodata&        &   0.45 &        & \nolin     & 34.85 & 24.25 &  23 &   0.3 \sk
%0 0
   -3684.98 &   -715.60 &   5.79 & 0.41 &        &   0.75 &        & 0.45 &   0 & 36.88 & 18.78 &  14 &   0.7 \ns
   -3685.93 &   -714.00 &   5.85&\nodata&        &        &   0.17 &      &     & 40.81 & 16.04 &  10 &   0.2 \sk
   -3649.63 &   -489.62 &   7.61&\nodata&        &   0.26 &        & \nolin     & 45.13 & 17.66 &  21 &   0.2 \sk
   -3540.85 &   -612.20 &  12.64 & 0.47 &        &   0.78 &        & \nolin     & 37.81 & 22.73 &  24 &   0.6 \sk
   -3538.93 &   -599.75 &  12.61 & 0.52 &   0.89 &        &        & \nolin     & 49.09 & 19.95 &  14 &   0.6 \sk
   -3537.24 &   -620.07 &  14.46&\nodata&        &   0.46 &        & \nolin     & 48.62 & 21.00 & 176 &   0.3 \sk
   -3521.74 &   -653.90 &  14.62 & 0.60 &        &   0.70 &        & \nolin     & 63.61 & 24.50 &   5 &   0.3 \sk
   -2988.25 &   -473.77 &   6.47 & 0.51 &   0.46 &        &        & \nolin     & 50.21 & 17.87 &  16 &   0.3 \sk
   -2704.79 &      9.07 &   6.55&\nodata&        &   0.22 &        & \nolin     & 43.24 & 15.86 &   6 &   0.2 \sk
   -2703.76 &     13.02 &   7.25 & 0.42 &   2.37 &        &        & \nolin     & 37.05 & 23.75 &   3 &   1.7 \sk
    -474.36 &  -1166.64 &  11.82&\nodata&        &   0.56 &        & \nolin     & 37.83 & 17.32 &  11 &   0.5 \sk
    -472.17 &  -1167.17 &  10.42&\nodata&   1.00 &        &        & \nolin     & 36.54 & 19.55 &  17 &   0.9 \sk
    -438.18 &  -1162.23 &  10.24&\nodata&   0.69 &        &        & \nolin     & 41.17 & 15.62 &   9 &   0.7 \sk
    -103.12 &   1235.35 &  12.00&\nodata&        &   0.29 &        & \nolin     & 33.33 & 22.04 &  20 &   0.3 \sk
%37 37 39
       0.20 &      0.05 &  10.93 & 0.29 &        &   5.27 &        & 0.79 &  37 & 34.18 & 15.98 &  16 &   6.1 \ns
      -0.16 &      0.05 &  10.91 & 0.28 &        &        &   2.83 &      &     & 35.11 & 16.01 &  14 &   3.2 \ns
      -0.63 &     -0.02 &  10.91 & 0.28 &   1.61 &        &        &      &     & 34.27 & 15.54 &  16 &   1.9 \sk
      14.79 &   1246.79 &   8.31&\nodata&        &   0.85 &        & \nolin     & 43.50 & 22.46 &   1 &   0.6 \sk
      18.17 &   1236.27 &   9.19&\nodata&   1.03 &        &        & \nolin     & 54.85 & 24.42 & 159 &   0.5 \sk
      25.54 &   1217.21 &   8.13 & 0.29 &        &   1.40 &        & \nolin     & 46.90 & 24.80 & 172 &   0.8 \sk
      63.93 &   1221.82 &   8.66&\nodata&        &   0.86 &        & \nolin     & 40.77 & 23.79 &   0 &   0.6 \sk
      64.59 &   1231.39 &   9.71&\nodata&   0.44 &        &        & \nolin     & 43.80 & 23.80 & 177 &   0.3 \sk
     114.16 &   1303.90 &  10.44 & 0.26 &   1.94 &        &        & \nolin     & 38.89 & 27.42 & 178 &   1.2 \sk
     114.44 &   1302.80 &   9.52 & 0.30 &        &   3.17 &        & \nolin     & 36.01 & 27.44 &  13 &   2.0 \sk
     115.14 &   1238.17 &  10.42&\nodata&   0.50 &        &        & \nolin     & 37.98 & 14.94 &   9 &   0.6 \sk
     117.46 &   1235.15 &   9.54&\nodata&        &   1.24 &        & \nolin     & 60.05 & 20.51 &   6 &   0.6 \sk
     125.15 &   1200.44 &  10.27 & 0.44 &   0.34 &        &        & \nolin     & 36.31 & 16.97 &  17 &   0.4 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $32.40 \times 12.83$~mas, PA $13\degr$}\\*
\tableline\\*
   -3967.82 &   -843.71 &  15.83 & 0.34 &        &   0.54 &        & \nolin     & 34.36 & 24.15 &  30 &   0.4 \sk
   -3964.68 &   -844.86 &  15.69&\nodata&   0.33 &        &        & \nolin     & 38.37 & 19.00 &  13 &   0.3 \sk
   -3964.37 &   -881.44 &  15.34&\nodata&        &   0.47 &        & \nolin     & 39.12 & 17.35 &   8 &   0.4 \sk
%45 62 69
   -3962.75 &   -877.90 &  15.16 & 0.36 &   2.04 &        &        & 0.55 &  62 & 41.02 & 25.34 & 172 &   1.3 \ns
   -3963.56 &   -874.39 &  15.14 & 0.30 &        &        &   0.78 &      &     & 47.08 & 24.82 & 178 &   0.4 \sk
   -3937.52 &   -836.87 &  15.51&\nodata&   0.67 &        &        & \nolin     & 38.71 & 33.43 &  16 &   0.3 \sk
   -3887.23 &   -743.43 &  14.66 & 0.50 &        &   0.69 &        & 0.09 &   0 & 35.10 & 18.94 &  17 &   0.7 \sk
   -3886.58 &   -739.53 &  14.66 & 0.55 &   3.44 &        &        & 0.08 &   0 & 41.56 & 18.53 &   9 &   2.8 \sk
   -3855.15 &   -820.52 &  13.95 & 0.60 &        &   0.76 &        & 0.59 &  81 & 41.16 & 19.48 &  17 &   0.6 \sk
%90 90 90 -71 -45
   -3854.98 &   -822.41 &  13.74 & 0.61 &   0.96 &        &        & 0.72 &  90 & 37.70 & 17.04 &  14 &   0.9 \ns
   -3852.98 &   -821.18 &  13.75 & 0.61 &        &        &   0.57 &      &     & 41.46 & 18.97 &  17 &   0.5 \sk
   -3854.68 &   -887.97 &  15.34&\nodata&        &   0.37 &        & \nolin     & 40.92 & 17.41 &  14 &   0.3 \sk
   -3853.65 &   -735.83 &  15.34&\nodata&   0.26 &        &        & \nolin     & 46.93 & 17.25 &   4 &   0.2 \sk
   -3849.94 &   -664.98 &  13.97 & 0.44 &        &   1.43 &        & \nolin     & 35.17 & 22.41 &  11 &   1.2 \sk
   -3846.68 &   -728.11 &  14.49 & 0.38 &        &   1.33 &        & 0.53 & 157 & 38.03 & 17.00 &  12 &   1.3 \sk
   -3830.86 &   -766.76 &  13.76 & 0.43 &        &   0.89 &        & \nolin     & 38.17 & 16.73 &  13 &   0.9 \sk
   -3827.32 &   -680.12 &  14.28&\nodata&   0.64 &        &        & \nolin     & 40.54 & 22.84 &  19 &   0.4 \sk
   -3825.83 &   -724.82 &  14.59 & 0.41 &   0.98 &        &        & 0.48 &   0 & 43.24 & 24.28 &  38 &   0.6 \sk
   -3822.12 &   -718.02 &  14.81&\nodata&        &   0.64 &        & \nolin     & 38.36 & 26.33 &  12 &   0.4 \sk
   -3797.93 &   -657.66 &  14.28&\nodata&   0.44 &        &        & \nolin     & 37.09 & 18.81 &  12 &   0.4 \sk
   -3784.26 &   -560.01 &  13.18 & 0.63 &   0.36 &        &        & \nolin     & 36.99 & 24.54 &   5 &   0.3 \sk
% 73 90 90
   -3764.02 &   -696.28 &  11.40 & 0.53 &        &   0.59 &        & 0.86 &  73 & 37.92 & 19.24 &  23 &   0.5 \ns
   -3765.71 &   -697.04 &  11.47&\nodata&        &        &   0.47 &      &     & 41.74 & 20.30 &  21 &   0.4 \ns
   -3765.03 &   -698.71 &  11.47 & 0.36 &   0.38 &        &        &      &     & 35.36 & 17.22 &  22 &   0.4 \sk
   -3759.89 &   -535.50 &  12.65 & 0.42 &   0.42 &        &        & \nolin     & 33.62 & 19.02 &  11 &   0.4 \sk
   -3759.55 &   -491.01 &  11.88 & 0.49 &   0.45 &        &        & \nolin     & 36.84 & 19.58 &   4 &   0.4 \sk
   -3758.15 &   -537.30 &  13.34 & 0.41 &        &   3.70 &        & \nolin     & 38.00 & 20.45 &  23 &   3.0 \sk
   -3738.60 &   -512.34 &  12.70&\nodata&   0.41 &        &        & \nolin     & 52.65 & 15.59 &  11 &   0.3 \sk
   -3734.20 &   -510.55 &  12.72 & 0.33 &        &   1.00 &        & \nolin     & 40.58 & 17.91 &  13 &   0.9 \sk
   -3727.16 &   -788.14 &   7.96&\nodata&   0.19 &        &        & \nolin     & 38.22 & 15.91 &  10 &   0.2 \sk
   -3718.83 &   -707.62 &   4.80&\nodata&   0.22 &        &        & \nolin     & 38.25 & 17.91 &  10 &   0.2 \sk
   -3704.87 &   -755.94 &  15.69&\nodata&        &   0.19 &        & \nolin     & 38.16 & 14.87 &  20 &   0.2 \sk
   -3695.20 &   -714.13 &  15.16&\nodata&   0.53 &        &        & \nolin     & 50.94 & 18.00 &   9 &   0.4 \sk
%0 0
   -3681.47 &   -716.41 &   5.90 & 0.60 &        &   0.79 &        & 0.68 &   0 & 39.09 & 26.09 &  26 &   0.5 \ns
   -3683.45 &   -714.97 &   5.85&\nodata&        &        &   0.28 &      &     & 36.20 & 19.34 &  15 &   0.3 \sk
   -3641.92 &   -659.60 &   7.07 & 0.61 &   0.88 &        &        & \nolin     & 42.02 & 23.16 &   3 &   0.6 \sk
   -3621.97 &   -682.72 &   7.12 & 0.75 &   0.43 &        &        & \nolin     & 45.55 & 22.23 &  10 &   0.3 \sk
   -3514.76 &   -637.87 &  14.63&\nodata&        &   0.44 &        & \nolin     & 41.72 & 20.50 &  26 &   0.3 \sk
   -3359.09 &   -884.92 &   4.88 & 0.43 &        &   1.01 &        & \nolin     & 39.80 & 24.37 &  23 &   0.7 \sk
   -3346.47 &   -876.69 &   4.45&\nodata&   0.48 &        &        & \nolin     & 44.14 & 31.11 &  31 &   0.2 \sk
   -3338.45 &   -872.53 &   4.63&\nodata&   0.31 &        &        & \nolin     & 54.35 & 19.95 &  30 &   0.2 \sk
   -3336.61 &   -862.43 &   5.15&\nodata&        &   0.65 &        & \nolin     & 36.58 & 21.06 &  21 &   0.5 \sk
%45 45
       2.51 &     -0.89 &  10.95&\nodata&        &   0.59 &        & 0.36 &  45 & 35.21 & 15.77 &  17 &   0.7 \ns
       7.41 &     -0.68 &  10.95&\nodata&        &        &   0.11 &      &     & 42.09 & 12.45 &  14 &   0.1 \sk
      31.76 &   1209.68 &   8.34 & 0.35 &        &   0.59 &        & \nolin     & 42.05 & 21.43 & 171 &   0.4 \sk
      38.43 &   1204.77 &   8.86 & 0.40 &   0.83 &        &        & \nolin     & 63.83 & 26.91 & 158 &   0.3 \sk
      68.45 &   1220.72 &   8.84&\nodata&        &   0.57 &        & \nolin     & 50.48 & 20.74 &   0 &   0.3 \sk
      74.69 &   1218.60 &   9.54&\nodata&   0.67 &        &        & \nolin     & 58.49 & 22.78 & 164 &   0.3 \sk
     125.79 &   1207.47 &  10.14 & 0.39 &   1.44 &        &        & \nolin     & 53.39 & 21.70 & 170 &   0.8 \sk
     127.95 &   1209.01 &   9.72&\nodata&        &   1.75 &        & \nolin     & 58.47 & 23.01 & 172 &   0.8 \sk
%90 -68
     129.29 &   1296.34 &   9.75 & 0.35 &        &   7.42 &        & 0.13 & 112 & 40.10 & 27.37 & 167 &   4.3 \ns
     129.83 &   1301.42 &   9.72&\nodata&        &        &   0.27 &      &     & 40.47 & 16.56 &  11 &   0.3 \sk
     131.02 &   1295.51 &  10.27 & 0.34 &   6.04 &        &        & \nolin     & 39.49 & 26.27 & 172 &   3.7
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G9.622$+$0.195\label{g9t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $32.90 \times 15.31$~mas, PA $21\degr$}\\*
\tableline\\*
%-70 -79 -66 -54 -45
   -3844.53 &  11998.26 &   1.81 & 0.40 &   9.56 &        &        & 0.80 & 114 & 35.23 & 23.84 &  20 &   7.2 \ns
   -3844.27 &  11997.98 &   1.82 & 0.38 &        &        &   4.80 &      &     & 35.06 & 23.90 &  23 &   3.7 \ns
   -3844.15 &  11998.37 &   1.83 & 0.38 &        &   2.41 &        &      &     & 34.15 & 23.60 &  23 &   1.9 \sk
   -3839.97 &  12000.33 &  -1.09 & 0.52 &        &   1.94 &        & 0.14 &   0 & 35.82 & 21.77 &  23 &   1.6 \sk
%-35 -27 -20 -15
   -3832.74 &  12007.71 &   1.18 & 0.65 &   7.67 &        &        & 0.33 & 145 & 40.89 & 24.70 &  32 &   4.8 \ns
   -3839.46 &  12000.60 &   1.35 & 0.67 &        &        &   1.29 &      &     & 37.34 & 22.81 &  26 &   0.9 \sk
   -3819.46 &  12014.50 &  -2.52 & 0.46 &        &   0.91 &        & \nolin     & 36.36 & 22.88 &  22 &   0.7 \sk
   -3650.40 &  11915.68 &  -3.93 & 0.44 &        &   0.49 &        & \nolin     & 36.41 & 22.32 &  21 &   0.4 \sk
%0 12
   -3636.45 &  12022.05 &   3.81&\nodata&        &   1.15 &        & 0.90 &  12 & 34.79 & 19.95 &  23 &   1.1 \ns
   -3636.80 &  12021.80 &   3.81&\nodata&        &        &   0.86 &      &     & 34.57 & 22.72 &  20 &   0.7 \ns
   -3636.46 &  12022.86 &   3.81&\nodata&   0.51 &        &        &      &     & 34.12 & 21.47 &  25 &   0.4 \sk
   -3531.17 &  12016.92 &   1.00&\nodata&        &   0.33 &        & \nolin     & 32.50 & 23.20 &  29 &   0.3 \sk
   -3351.70 &  12171.91 &   2.05&\nodata&   0.57 &        &        & \nolin     & 32.76 & 21.07 &  27 &   0.5 \sk
%84 80 76
   -3335.50 &  12176.78 &   1.41 & 0.32 &        &   7.36 &        & 0.71 &  80 & 35.68 & 21.70 &  24 &   6.0 \ns
   -3335.99 &  12177.01 &   1.40 & 0.30 &        &        &   3.19 &      &     & 35.43 & 22.09 &  22 &   2.6 \ns
   -3335.91 &  12176.54 &   1.38 & 0.28 &   1.47 &        &        &      &     & 36.67 & 20.40 &  17 &   1.2 \sk
%45 40
   -3182.87 &  10961.43 &   1.77 & 0.30 &        &   8.21 &        & 0.25 &  40 & 35.33 & 22.31 &  22 &   6.6 \ns  
   -3182.94 &  10960.77 &   1.70&\nodata&        &        &   0.92 &      &     & 35.66 & 19.71 &  19 &   0.8 \sk
   -3182.04 &  10961.23 &   4.87&\nodata&   0.69 &        &        & \nolin     & 37.56 & 20.43 &  12 &   0.6 \sk
   -1981.40 &   6289.69 &   1.87 & 0.30 &        &   0.68 &        & \nolin     & 38.38 & 17.00 &  18 &   0.7 \sk
   -1746.27 &   6465.30 &   4.87&\nodata&   0.20 &        &        & \nolin     & 32.83 & 17.75 &  31 &   0.2 \sk
   -1604.69 &   6720.41 &   5.53 & 0.38 &        &   1.02 &        & \nolin     & 34.82 & 19.57 &  24 &   1.0 \sk
   -1574.05 &   6816.31 &   3.97 & 0.49 &        &   1.05 &        & 0.48 & 124 & 36.38 & 20.90 &  19 &   0.9 \sk
   -1572.32 &   6816.90 &   3.83 & 0.46 &   1.64 &        &        & 0.59 & 117 & 35.90 & 25.60 &  16 &   1.1 \sk
   -1504.08 &   6792.22 &   7.02 & 0.30 &        &   0.51 &        & \nolin     & 36.69 & 23.01 &  36 &   0.4 \sk
   -1495.84 &   6951.42 &   5.75&\nodata&        &   0.22 &        & \nolin     & 36.94 & 16.25 &  21 &   0.2 \sk
    -132.42 &    813.72 &   4.87&\nodata&   0.30 &        &        & \nolin     & 35.68 & 17.42 &  16 &   0.3 \sk
%90 63 51 48 51
      -0.40 &      0.76 &   5.86 & 0.47 &   6.93 &        &        & 0.52 &  51 & 34.57 & 19.79 &  19 &   6.4 \ns
       0.16 &      0.25 &   5.84 & 0.45 &        &        &   2.10 &      &     & 35.21 & 19.68 &  19 &   1.9 \ns
      -0.23 &     -0.40 &   5.87 & 0.48 &        &   0.91 &        &      &     & 35.60 & 19.48 &  20 &   0.8 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $32.91 \times 15.25$~mas, PA $21\degr$}\\*
\tableline\\*
%0 0 0 0
   -3824.96 &  12000.75 &   0.55 & 0.48 &   2.61 &        &        & 0.23 &   0 & 35.08 & 23.80 &  21 &   2.0 \ns
   -3823.58 &  12000.54 &   0.54 & 0.65 &        &        &   0.35 &      &     & 40.19 & 22.77 &  10 &   0.2 \sk
   -3819.86 &  12001.15 &  -1.63&\nodata&        &   0.74 &        & \nolin     & 35.62 & 23.15 &  30 &   0.6 \sk
%45 27 0
   -3537.17 &  11991.13 &   1.00 & 0.28 &   0.81 &        &        & 0.86 &  27 & 36.67 & 23.46 &  21 &   0.6 \ns
   -3536.80 &  11992.25 &   0.99 & 0.36 &        &   0.78 &        &      &     & 35.97 & 22.94 &  18 &   0.6 \ns
   -3536.07 &  11991.18 &   0.99 & 0.34 &        &        &   0.73 &      &     & 35.58 & 25.00 &  24 &   0.5 \sk
   -3348.80 &  12159.82 &   2.09 & 0.38 &   1.26 &        &        & \nolin     & 35.67 & 21.05 &  18 &   1.1 \sk
%84 80 82 77 90
   -3329.87 &  12159.39 &   1.51 & 0.43 &        &  12.63 &        & 0.51 &  80 & 35.95 & 24.39 &  21 &   9.2 \ns
   -3330.73 &  12157.75 &   1.44 & 0.35 &        &        &   4.16 &      &     & 36.20 & 26.75 &  20 &   2.8 \ns
   -3332.21 &  12155.84 &   1.47 & 0.48 &   2.45 &        &        &      &     & 35.81 & 27.14 &  21 &   1.6 \sk
   -3178.01 &  10949.50 &   2.43 & 0.43 &        &   0.73 &        & \nolin     & 35.25 & 26.86 &  11 &   0.5 \sk
   -3081.97 &  10918.39 &   0.65&\nodata&        &   0.22 &        & \nolin     & 36.05 & 22.59 &  35 &   0.2 \sk
   -2161.16 &   6956.29 &   2.23&\nodata&   0.17 &        &        & \nolin     & 35.72 & 19.37 &  18 &   0.2 \sk
   -2082.37 &   6278.63 &   6.27&\nodata&        &   0.28 &        & \nolin     & 35.54 & 19.73 &  24 &   0.3 \sk
   -1932.20 &   6360.49 &   1.00&\nodata&        &   0.26 &        & \nolin     & 36.62 & 19.21 &  20 &   0.2 \sk
%-19 -28
   -1647.25 &   6719.48 &   5.98 & 0.29 &        &   0.89 &        & 0.55 & 152 & 33.34 & 20.20 &  25 &   0.8 \ns
   -1648.40 &   6718.58 &   5.92&\nodata&        &        &   0.32 &      &     & 41.01 & 19.75 &  15 &   0.2 \sk
%45 45 45 
   -1575.25 &   6814.44 &   3.89 & 0.60 &   0.82 &        &        & 0.40 &  45 & 35.68 & 23.86 &  10 &   0.6 \ns
   -1581.35 &   6816.18 &   3.83 & 0.40 &        &        &   0.27 &      &     & 41.17 & 20.66 &  20 &   0.2 \sk
   -1574.90 &   6806.97 &   4.00 & 0.78 &        &   0.56 &        & 0.58 & 170 & 42.65 & 22.48 &   4 &   0.4 \sk
%-32 -16 -10
   -1561.24 &   6803.55 &   4.31 & 0.43 &   2.83 &        &        & 0.40 & 164 & 34.84 & 22.63 &  17 &   2.3 \ns
   -1559.43 &   6802.80 &   4.34 & 0.36 &        &        &   0.56 &      &     & 33.19 & 19.34 &  20 &   0.6 \sk
   -1559.61 &   6803.67 &   4.78 & 0.40 &        &   1.10 &        & 0.54 & 122 & 34.98 & 20.61 &  18 &   1.0 \sk
%45 35 34 41 45
   -1499.69 &   6773.51 &   7.13 & 0.34 &        &   5.76 &        & 0.57 &  34 & 38.09 & 20.81 &  24 &   4.6 \ns
   -1498.76 &   6774.74 &   7.14 & 0.36 &        &        &   2.06 &      &     & 38.94 & 20.38 &  21 &   1.6 \ns
   -1498.46 &   6773.90 &   7.14 & 0.38 &   1.33 &        &        &      &     & 38.16 & 19.83 &  21 &   1.1 \sk
   -1443.70 &   7017.45 &   5.21&\nodata&        &   0.19 &        & \nolin     & 43.38 & 17.83 &  11 &   0.2 \sk
   -1442.63 &   7027.35 &   4.95 & 0.38 &   0.54 &        &        & \nolin     & 33.88 & 19.09 &  19 &   0.5
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G10.624$-$0.385\label{g10t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $46.53 \times 21.59$~mas, PA $19\degr$}\\*
\tableline\\*
    -500.59 &    846.57 &   3.22&\nodata&   0.19 &        &        & \nolin     & 52.55 & 26.82 &  31 &   0.1 \sk
%0 7 6 0
     -23.83 &     56.22 &  -0.62 & 0.36 &        &   8.01 &        & 0.39 &   6 & 58.12 & 35.09 &  16 &   2.5 \ns
     -23.03 &     57.05 &  -0.57 & 0.35 &        &        &   1.28 &      &     & 50.45 & 33.05 &  18 &   0.5 \sk  
%-77 90
      -4.63 &      4.55 &   0.03 & 0.36 &        &   3.04 &        & 0.26 & 103 & 49.52 & 31.76 &  29 &   1.2 \ns
      -6.48 &      3.58 &   0.05&\nodata&        &        &   0.33 &      &     & 48.24 & 26.85 &  18 &   0.1 \sk
%90 90
      -1.82 &     46.15 &   0.38 & 0.34 &        &   0.77 &        & 0.89 &  90 & 49.22 & 28.12 &  19 &   0.4 \ns
       0.74 &     49.35 &   0.41&\nodata&        &        &   0.47 &      &     & 49.59 & 28.00 &  23 &   0.2 \sk
%52 65 78 87 -82
      -0.44 &      0.53 &  -2.33 & 0.37 &  35.39 &        &        & 0.85 &  78 & 50.95 & 36.18 &  23 &  12.2 \ns
       3.15 &     -3.29 &  -2.30 & 0.35 &        &        &  18.33 &      &     & 51.15 & 33.18 &  27 &   6.9 \ns
       3.52 &     -3.61 &  -2.28 & 0.34 &        &  11.09 &        &      &     & 51.55 & 32.35 &  29 &   4.2 \sk
      78.56 &   -116.06 &   0.20 & 0.46 &        &   0.26 &        & \nolin     & 49.38 & 25.27 &  13 &   0.1 \sk
      88.78 &    -42.34 &  -1.35&\nodata&   0.59 &        &        & 0.45 &  45 & 50.64 & 35.35 &  25 &   0.2 \sk
    2028.74 &    -63.68 &   2.69&\nodata&        &   0.28 &        & \nolin     & 55.19 & 25.87 &  11 &   0.1 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $46.48 \times 21.57$~mas, PA $19\degr$}\\*
\tableline\\*
%90 -45 -73 78 45 though missing some points in Q and U (not both each chan)
      -9.59 &      6.80 &  -0.57 & 0.36 &        &  25.76 &        & 0.13 & 107 & 49.88 & 33.44 &  25 &   9.8 \ns
      -7.78 &      4.52 &  -0.56 & 0.35 &        &        &   1.62 &      &     & 48.25 & 32.18 &  24 &   0.7 \sk
%71 61 83 90 -81
      -9.42 &      6.29 &  -1.97 & 0.30 &  26.13 &        &        & 0.54 &  83 & 49.73 & 33.33 &  25 &  10.0 \ns
      -9.32 &      5.88 &  -1.96 & 0.29 &        &        &   7.02 &      &     & 49.90 & 33.42 &  25 &   2.7 \ns
      -9.52 &      5.73 &  -1.96 & 0.35 &        &   2.01 &        &      &     & 48.22 & 32.53 &  24 &   0.8 \sk
%45 51 45
      21.01 &    -49.12 &  -0.81 & 0.29 &        &   3.47 &        & 0.56 &  51 & 49.18 & 31.43 &  30 &   1.4 \ns
      20.90 &    -51.37 &  -0.78 & 0.27 &        &        &   1.02 &      &     & 50.28 & 29.28 &  35 &   0.4 \sk
    2025.07 &    -75.82 &   0.05&\nodata&   0.41 &        &        & \nolin     & 58.09 & 27.35 &  14 &   0.2 \sk
    2027.01 &    -76.97 &   2.16&\nodata&        &   0.45 &        & \nolin     & 49.18 & 28.26 &  22 &   0.2 \sk
    2105.18 &   -132.53 &   0.23&\nodata&   0.52 &        &        & \nolin     & 47.33 & 29.94 &  17 &   0.2 
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G34.257$+$0.154\label{g34t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $ 19.03\times  8.36$~mas, PA $170\degr$}\\*
\tableline\\*
   -1575.41 &   2635.68 &  62.72 & 0.29 &        &   0.81 &        & \nolin     & 18.76 &  8.83 & 171 &   3.1 \sk
   -1573.48 &   2635.98 &  60.29&\nodata&   0.23 &        &        & \nolin     & 18.22 &  8.81 & 172 &   0.9 \sk
   -1248.78 &   2243.07 &  60.64&\nodata&   0.19 &        &        & \nolin     & 19.16 &  9.19 & 167 &   0.7 \sk
    -995.45 &  -1538.10 &  54.66&\nodata&        &   0.08 &        & 0.66 & 167 & 15.68 & 10.47 & 179 &   0.3 \sk
    -992.48 &  -1539.72 &  55.83 & 0.34 &   0.18 &        &        & \nolin     & 17.83 &  8.88 & 171 &   0.7 \sk
% 45 _18_
    -986.10 &  -1538.67 &  55.60 & 0.34 &        &   0.83 &        & 0.11 &  18 & 18.42 &  8.83 & 172 &   3.2 \ns
    -984.95 &  -1538.90 &  55.54&\nodata&        &        &   0.05 &      &     & 19.29 & 10.07 & 171 &   0.1 \sk
    -812.38 &  -1369.99 &  58.00&\nodata&        &   0.09 &        & \nolin     & 18.13 &  8.50 & 167 &   0.4 \sk
% 64 59
    -797.22 &  -1633.78 &  57.30 & 0.27 &   0.56 &        &        & 0.62 &  59 & 19.51 & 15.87 & 179 &   1.2 \ns
    -797.86 &  -1634.71 &  57.30&\nodata&        &        &   0.18 &      &     & 19.72 & 12.58 & 173 &   0.4 \ns
    -796.28 &  -1633.46 &  57.30&\nodata&        &   0.12 &        &      &     & 17.59 & 14.00 &   3 &   0.3 \sk
% 164 167
    -780.27 &  -1633.18 &  57.47&\nodata&   0.33 &        &        & 0.66 & 167 & 20.06 & 16.86 & 156 &   0.6 \ns
    -779.14 &  -1631.57 &  57.30&\nodata&        &   0.17 &        &      &     & 22.96 & 13.86 & 172 &   0.3 \ns
    -781.31 &  -1631.46 &  57.30&\nodata&        &        &   0.13 &      &     & 17.77 & 12.04 & 159 &   0.4 \sk
% 120 120
    -569.55 &  -1480.43 &  55.71&\nodata&        &   0.24 &        & 0.79 & 120 & 22.49 & 13.86 &  13 &   0.5 \ns
    -571.38 &  -1478.87 &  55.71&\nodata&        &        &   0.17 &      &     & 25.50 & 14.08 &   9 &   0.3 \ns
    -569.63 &  -1475.28 &  55.89&\nodata&   0.13 &        &        &      &     & 20.66 & 14.01 &  10 &   0.3 \sk
% 135 149  Q = 0, U = -0.101, fix lin percentage
    -544.18 &  -1407.60 &  55.54&\nodata&        &   0.16 &        & 0.78 & 135 & 20.22 &  9.60 & 171 &   0.5 \ns
    -543.55 &  -1408.38 &  55.54&\nodata&   0.16 &        &        &      &     & 20.11 & 10.02 & 170 &   0.5 \ns
    -543.21 &  -1407.74 &  55.54&\nodata&        &        &   0.12 &      &     & 19.54 &  9.73 & 169 &   0.4 \sk
    -386.20 &    823.92 &  51.85&\nodata&        &   0.12 &        & \nolin     & 18.57 &  9.38 & 171 &   0.4 \sk
    -385.44 &   1284.18 &  53.96&\nodata&        &   0.30 &        & \nolin     & 19.88 &  9.31 & 169 &   1.0 \sk
    -380.10 &   1276.71 &  51.58 & 0.38 &   0.43 &        &        & \nolin     & 18.94 &  8.76 & 169 &   1.6 \sk
    -377.38 &   -688.46 &  54.31&\nodata&   0.07 &        &        & \nolin     & 17.02 &  8.96 & 170 &   0.3 \sk
    -368.69 &   -649.49 &  55.74 & 0.46 &   0.42 &        &        & \nolin     & 20.58 & 10.33 & 173 &   1.2 \sk
    -307.53 &  -1258.79 &  59.76&\nodata&   0.13 &        &        & \nolin     & 18.78 &  9.06 & 173 &   0.5 \sk
    -288.55 &   -833.96 &  57.47&\nodata&   0.27 &        &        & \nolin     & 20.20 & 16.90 & 160 &   0.5 \sk
    -287.03 &  -1238.50 &  60.87 & 0.41 &   0.18 &        &        & \nolin     & 19.18 & 10.78 & 171 &   0.5 \sk
    -272.47 &  -1234.43 &  60.96 & 0.31 &   0.22 &        &        & \nolin     & 18.69 &  9.24 & 173 &   0.8 \sk
    -259.21 &  -1232.69 &  60.84 & 0.40 &   0.35 &        &        & \nolin     & 19.65 & 10.48 & 171 &   1.1 \sk
% 118 90
    -253.97 &   -704.65 &  56.50 & 0.29 &   2.23 &        &        & 0.04 &  90 & 19.61 & 10.51 & 177 &   6.9 \ns
    -253.16 &   -702.63 &  56.59&\nodata&        &        &   0.05 &      &     & 17.47 &  9.36 & 177 &   0.2 \sk
% 0 152 135
     -46.06 &  -1080.46 &  54.31 & 0.32 &   0.35 &        &        & 0.48 & 152 & 18.50 & 10.55 & 169 &   1.1 \ns
     -46.23 &  -1080.47 &  54.29 & 0.32 &        &        &   0.09 &      &     & 16.67 & 10.23 & 169 &   0.4 \sk
% 0 0
     -37.90 &  -1081.48 &  54.75 & 0.44 &        &   0.17 &        & 0.60 &   0 & 18.27 & 11.75 & 170 &   0.5 \ns
     -38.10 &  -1081.56 &  54.66&\nodata&        &        &   0.05 &      &     & 15.24 & 10.23 & 173 &   0.2 \sk
% 0 21 30
     -33.62 &     63.00 &  58.03 & 0.40 &   1.65 &        &        & 0.73 &  21 & 22.38 &  9.84 & 168 &   4.8 \ns
     -33.54 &     63.67 &  58.01 & 0.40 &        &   1.29 &        &      &     & 24.34 & 10.22 & 172 &   3.3 \ns
     -33.94 &     64.27 &  58.00 & 0.39 &        &        &   0.95 &      &     & 21.16 &  9.51 & 165 &   3.1 \sk
     -23.26 &     31.40 &  57.73 & 0.35 &   0.53 &        &        & 0.56 &  20 & 21.22 &  9.34 & 165 &   1.7 \sk
% 142 0 0 
     -17.27 &     28.69 &  58.03 & 0.30 &        &   1.85 &        & 0.91 & 142 & 23.26 &  9.97 & 165 &   5.1 \ns
     -17.27 &     28.84 &  58.00&\nodata&        &        &   1.19 &      &     & 21.57 &  9.29 & 167 &   3.9 \sk
     -16.77 &    115.34 &  59.41&\nodata&        &   0.20 &        & \nolin     & 23.60 &  8.61 & 167 &   0.6 \sk
% 13 9 4
      -2.78 &      3.42 &  61.16 & 0.40 &        &   1.87 &        & 0.39 &   9 & 21.09 &  8.91 & 165 &   6.3 \ns
      -2.77 &      2.76 &  61.16 & 0.45 &        &        &   0.41 &      &     & 21.06 &  8.78 & 166 &   1.4 \sk
% 95 107 119   lin = 4 Jy/beam, I = 5.691
      -2.77 &     60.14 &  58.39 & 0.25 &  12.79 &        &        & 0.70 & 107 & 24.57 &  8.84 & 167 &  37.4 \ns
      -2.97 &     61.02 &  58.39 & 0.25 &        &        &   5.17 &      &     & 23.48 &  8.78 & 167 &  16.0 \ns
      -2.82 &     60.58 &  58.38 & 0.25 &        &   2.52 &        &      &     & 24.04 &  8.88 & 167 &   7.5 \sk
% 149 159 173
       0.45 &      0.00 &  58.17 & 0.29 &  35.59 &        &        & 0.70 & 159 & 20.45 &  9.26 & 170 & 119.5 \ns
       0.71 &     -0.53 &  58.16 & 0.28 &        &        &  14.77 &      &     & 19.86 &  8.85 & 169 &  53.5 \ns
       0.49 &      0.08 &  58.15 & 0.27 &        &  10.15 &        &      &     & 20.60 &  9.09 & 169 &  34.5 \sk
       6.37 &  -1087.55 &  55.19&\nodata&        &   0.15 &        & \nolin     & 18.34 & 13.96 &  10 &   0.4 \sk
       6.92 &   -532.86 &  58.18 & 0.28 &   3.42 &        &        & 0.49 & 176 & 25.07 &  9.52 & 166 &   9.1 \ns
       6.76 &   -532.88 &  58.19 & 0.35 &        &   0.85 &        &      &     & 23.10 & 10.33 & 168 &   2.3 \sk
% 169 0
      11.21 &      2.75 &  58.00&\nodata&   9.26 &        &        & 0.58 & 169 & 27.25 &  9.79 & 160 &  22.1 \ns
      10.67 &      3.84 &  58.00&\nodata&        &        &   3.23 &      &     & 28.12 & 10.88 & 150 &   6.9 \sk
% 172 _174_ 0
      13.89 &     15.49 &  61.52&\nodata&        &   1.71 &        & 0.38 & 174 & 27.62 & 10.24 & 163 &   3.8 \ns
      12.08 &     10.20 &  61.41 & 0.57 &        &        &   0.46 &      &     & 26.32 & 13.87 & 165 &   0.8 \sk
      21.74 &  -1064.03 &  55.89&\nodata&        &   1.40 &        & 0.10 & 112 & 19.16 &  9.51 & 174 &   4.9 \sk
% 32 45 45
      23.95 &    -60.09 &  58.26 & 0.45 &  28.00 &        &        & 0.61 &  45 & 23.22 & 10.99 & 165 &  69.7 \ns
      23.14 &    -60.87 &  58.23 & 0.29 &        &        &   8.09 &      &     & 24.54 &  9.09 & 164 &  23.1 \ns
      22.79 &    -59.15 &  58.19 & 0.33 &        &   3.16 &        &      &     & 24.28 &  9.72 & 163 &   8.5 \sk
% 135 128 135
      24.37 &     -7.77 &  58.31 & 0.23 &  11.61 &        &        & 0.67 & 128 & 36.54 &  8.83 & 165 &  22.9 \ns
      24.49 &     -7.66 &  58.31 & 0.24 &        &        &   4.05 &      &     & 32.66 &  9.45 & 161 &   8.6 \ns
      24.77 &    -10.02 &  58.35&\nodata&        &   1.57 &        &      &     & 35.31 &  8.85 & 166 &   3.2 \sk
% 112 135 135
      26.73 &  -1045.46 &  55.71 & 0.32 &        &   2.03 &        & 0.10 & 135 & 18.70 & 10.08 & 172 &   6.8 \ns
      26.41 &  -1047.48 &  55.71 & 0.37 &        &        &   0.15 &      &     & 20.06 & 10.09 & 175 &   0.5 \sk
      41.55 &  -1036.85 &  55.94 & 0.54 &        &   0.76 &        & 0.46 & 112 & 33.79 & 15.02 &   1 &   1.0 \sk
% 135 135
      42.65 &    -39.24 &  61.64 & 0.26 &        &   0.97 &        & 0.15 & 135 & 20.45 & 10.50 & 173 &   2.9 \ns
      43.19 &    -38.58 &  61.69&\nodata&        &        &   0.05 &      &     & 15.65 &  9.77 & 178 &   0.2 \sk
% 67 55 39 30 24
      61.65 &   2006.56 &  58.96 & 0.36 &        &   2.79 &        & 0.78 &  30 & 19.02 &  9.00 & 172 &  10.3 \ns
      61.25 &   2006.37 &  59.00 & 0.36 &        &        &   1.66 &      &     & 18.92 &  8.96 & 172 &   6.2 \ns
      61.17 &   2006.14 &  59.04 & 0.38 &   1.28 &        &        &      &     & 18.80 &  8.53 & 171 &   5.1 \sk
      93.63 &   1980.47 &  62.75&\nodata&   0.05 &        &        & \nolin     & 14.05 &  8.84 & 174 &   0.2 \sk
% 0 173 0
      95.65 &   1977.55 &  59.95 & 0.29 &        &   1.09 &        & 0.51 & 173 & 18.85 &  8.85 & 170 &   4.2 \ns
      96.36 &   1977.48 &  59.95 & 0.27 &        &        &   0.27 &      &     & 18.41 &  8.71 & 171 &   1.2 \ns
      96.31 &   1977.66 &  59.93&\nodata&   0.14 &        &        &      &     & 20.24 &  8.29 & 173 &   0.5 \sk
     105.63 &   2203.06 &  56.51 & 0.36 &   0.36 &        &        & \nolin     & 17.82 &  8.82 & 173 &   1.5 \sk
     108.42 &   1950.39 &  62.39&\nodata&   0.05 &        &        & \nolin     & 20.60 & 10.25 &  13 &   0.2 \sk
% 90 90
     312.13 &   2105.68 &  58.18&\nodata&        &   0.40 &        & 0.78 &  90 & 23.08 & 16.14 &  32 &   0.7 \ns
     308.97 &   2102.58 &  58.35&\nodata&        &        &   0.30 &      &     & 18.80 & 16.11 &  16 &   0.6 \sk
% 144 147 144 140 135
     343.19 &   2112.15 &  58.50 & 0.34 &        &   8.33 &        & 0.84 & 144 & 18.97 &  9.73 & 173 &  28.7 \ns
     343.44 &   2112.07 &  58.48 & 0.34 &   6.66 &        &        &      &     & 18.74 &  9.53 & 173 &  23.7 \ns
     343.39 &   2112.14 &  58.50 & 0.34 &        &        &   6.05 &      &     & 18.93 &  9.26 & 171 &  21.9 \sk
% 15 3 175 0
     361.73 &   1948.72 &  60.58 & 0.27 &   0.84 &        &        & 0.95 &   3 & 19.11 &  8.65 & 171 &   3.2 \ns
     361.66 &   1948.87 &  60.56 & 0.28 &        &        &   0.71 &      &     & 18.95 &  8.79 & 171 &   2.7 \ns
     361.71 &   1949.10 &  60.54 & 0.29 &        &   0.70 &        &      &     & 18.90 &  8.77 & 172 &   2.7 \sk
     372.92 &   1867.64 &  59.58&\nodata&   0.20 &        &        & \nolin     & 17.41 & 10.71 & 171 &   0.7 \sk
% 171 0 0
     401.35 &   1807.51 &  59.59 & 0.37 &   6.10 &        &        & 0.09 &   0 & 19.02 & 10.30 & 171 &  19.8 \ns
     401.09 &   1807.04 &  59.63 & 0.39 &        &        &   0.27 &      &     & 18.77 & 10.14 & 173 &   0.9 \sk
     402.61 &   1808.54 &  56.42 & 0.53 &        &   0.15 &        & \nolin     & 18.62 & 10.48 & 174 &   0.5 \sk
     412.84 &   1813.46 &  59.23&\nodata&   0.20 &        &        & \nolin     & 17.87 &  9.28 & 171 &   0.8 \sk
     424.97 &   1816.90 &  55.54&\nodata&        &   0.36 &        & \nolin     & 18.52 &  8.43 & 170 &   1.5 \sk
     425.30 &   1816.93 &  58.67 & 0.27 &   0.59 &        &        & \nolin     & 18.53 &  8.25 & 169 &   2.5 \sk
     461.83 &   1821.28 &  59.21 & 0.32 &   0.75 &        &        & \nolin     & 18.91 &  9.36 & 172 &   2.7 \sk
     462.01 &   1821.36 &  55.95 & 0.33 &        &   3.95 &        & \nolin     & 19.04 & 10.17 & 174 &  13.0 \sk
     489.56 &   1845.01 &  55.54&\nodata&        &   0.24 &        & \nolin     & 17.57 &  9.72 & 174 &   0.9 \sk
     499.32 &   1851.51 &  55.71&\nodata&        &   0.96 &        & \nolin     & 17.93 &  9.37 & 177 &   3.6 \sk
     500.83 &   1852.41 &  58.88&\nodata&   0.43 &        &        & \nolin     & 18.11 & 11.45 & 178 &   1.3 \sk
     530.28 &   1864.74 &  55.71&\nodata&        &   0.53 &        & 0.70 &  36 & 17.19 & 10.14 & 168 &   1.9 \sk
     533.83 &   1971.95 &  59.25 & 0.27 &        &   2.01 &        & 0.76 &  91 & 18.75 &  8.86 & 172 &   7.7 \sk
% 135 145 153 159 164
     552.07 &   1870.03 &  59.20 & 0.45 &   9.36 &        &        & 0.28 & 153 & 18.68 &  9.09 & 171 &  35.0 \ns
     551.95 &   1869.99 &  59.22 & 0.44 &        &        &   1.35 &      &     & 18.96 &  9.12 & 170 &   4.9 \ns
     552.31 &   1869.93 &  59.23 & 0.45 &        &   0.24 &        &      &     & 18.84 &  9.89 & 171 &   0.8 \sk
% 45 33 36 36
     552.32 &   1869.66 &  55.94 & 0.35 &        &  27.99 &        & 0.03 &  36 & 18.84 &  9.00 & 171 & 104.9 \ns
     552.14 &   1869.00 &  55.93 & 0.36 &        &        &   0.46 &      &     & 18.92 &  8.71 & 170 &   1.8 \sk
     587.38 &   2514.75 &  64.40 & 0.54 &        &   0.20 &        & \nolin     & 18.39 &  8.14 & 173 &   0.9 \sk
     587.57 &   2514.56 &  59.83 & 0.40 &   0.85 &        &        & 0.08 &  90 & 18.52 &  8.36 & 171 &   3.5 \sk
     862.78 &   2563.98 &  61.16&\nodata&        &   0.11 &        & \nolin     & 18.06 &  8.52 & 173 &   0.5 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $ 19.02\times  8.32$~mas, PA $170\degr$}\\*
\tableline\\*
   -1575.04 &   2635.08 &  62.30 & 0.31 &        &   0.77 &        & \nolin     & 18.66 &  9.01 & 171 &   2.9 \sk
   -1574.17 &   2634.87 &  60.84 & 0.36 &   0.27 &        &        & \nolin     & 18.75 &  8.83 & 169 &   1.0 \sk
    -986.12 &  -1538.70 &  55.89&\nodata&        &   0.13 &        & \nolin     & 18.81 &  8.95 & 171 &   0.5 \sk
    -986.11 &  -1540.31 &  56.42&\nodata&   0.05 &        &        & \nolin     & 15.04 &  9.38 &   0 &   0.2 \sk
% 45 62 60 55 64
    -811.48 &  -1639.46 &  57.47 & 0.29 &   6.69 &        &        & 0.75 &  60 & 22.47 & 10.30 & 172 &  18.4 \ns
    -811.77 &  -1640.11 &  57.56 & 0.27 &        &   5.23 &        &      &     & 21.50 & 10.32 & 173 &  15.0 \ns
    -811.57 &  -1639.63 &  57.52 & 0.28 &        &        &   4.12 &      &     & 21.06 & 10.24 & 169 &  12.2 \sk
% 64 61 62
    -796.05 &  -1636.16 &  57.36 & 0.28 &   2.79 &        &        & 0.65 &  62 & 21.92 & 11.81 & 178 &   6.8 \ns
    -795.29 &  -1638.95 &  57.44 & 0.27 &        &   2.07 &        &      &     & 23.79 & 13.27 &   2 &   4.2 \ns
    -794.22 &  -1637.63 &  57.40 & 0.31 &        &        &   1.35 &      &     & 22.17 & 11.49 & 162 &   3.5 \sk
    -790.53 &  -1660.57 &  57.65&\nodata&   0.54 &        &        & 0.64 &  64 & 27.07 & 16.18 & 170 &   0.8 \sk
% 90 106 90
    -786.54 &  -1656.13 &  58.04 & 0.37 &        &   0.82 &        & 0.64 & 106 & 20.38 & 13.51 & 169 &   1.9 \ns
    -789.18 &  -1656.29 &  57.99 & 0.31 &        &        &   0.35 &      &     & 20.49 & 10.99 & 174 &   1.2 \sk
% 168 168 168
    -783.71 &  -1633.67 &  57.42 & 0.28 &   3.49 &        &        & 0.57 & 168 & 20.65 & 16.09 & 175 &   6.7 \ns
    -782.70 &  -1633.95 &  57.42 & 0.31 &        &   2.06 &        &      &     & 24.20 & 14.92 &   7 &   3.6 \ns
    -783.72 &  -1632.65 &  57.42 & 0.28 &        &        &   1.05 &      &     & 19.57 & 11.92 & 160 &   2.9 \sk
    -605.75 &  -1626.90 &  57.82&\nodata&        &   0.49 &        & 0.86 & 164 & 23.84 & 13.45 & 160 &   1.0 \ns
    -606.21 &  -1627.13 &  57.82&\nodata&   0.35 &        &        &      &     & 22.39 & 13.40 & 153 &   0.7 \sk
    -384.01 &   1270.65 &  54.34 & 0.33 &        &   0.12 &        & \nolin     & 17.50 &  9.52 & 174 &   0.5 \sk
    -383.22 &   1278.99 &  53.46 & 0.46 &        &   0.19 &        & \nolin     & 21.50 &  9.20 & 161 &   0.6 \sk
    -381.62 &   1275.84 &  52.04 & 0.42 &   0.28 &        &        & \nolin     & 20.37 &  8.51 & 170 &   1.0 \sk
% 0 20 45
     -36.41 &     69.74 &  58.56 & 0.30 &        &  14.25 &        & 0.48 &  20 & 21.88 &  8.96 & 170 &  46.2 \ns
     -33.13 &     69.72 &  58.41 & 0.32 &  14.16 &        &        &      &     & 29.57 & 12.50 & 177 &  24.4 \ns
     -35.51 &     66.96 &  58.47 & 0.30 &        &        &   5.43 &      &     & 25.64 &  8.86 & 166 &  15.3 \sk
% 135 135 122
     -19.01 &    104.21 &  59.18 & 0.35 &        &   2.06 &        & 0.21 & 122 & 27.43 &  9.43 & 171 &   5.1 \ns
     -22.35 &     99.77 &  59.23&\nodata&        &        &   0.24 &      &     & 23.91 & 13.38 &   5 &   0.4 \sk
% 149 145 151
     -14.01 &     36.22 &  58.67 & 0.38 &        &  24.71 &        & 0.71 & 145 & 26.64 & 10.06 & 171 &  58.6 \ns
     -13.74 &     30.04 &  58.64 & 0.29 &        &        &   9.83 &      &     & 27.08 &  9.09 & 174 &  25.6 \sk
% 135 135 135
     -12.34 &     18.15 &  58.52 & 0.30 &  39.83 &        &        & 0.30 & 135 & 35.20 &  9.79 & 162 &  73.5 \ns
     -12.45 &     17.02 &  58.57 & 0.24 &        &        &  24.05 &      &     & 32.18 &  9.07 & 160 &  52.4 \sk
% 124 146 173
      -8.20 &      8.80 &  58.72 & 0.36 &        &  85.18 &        & 0.77 & 146 & 20.81 &  8.77 & 169 & 296.7 \ns
      -7.86 &      8.47 &  58.68 & 0.35 &        &        &  39.10 &      &     & 21.22 &  8.82 & 167 & 134.0 \ns
      -6.82 &      7.97 &  58.69 & 0.30 &  24.78 &        &        &      &     & 20.36 &  9.28 & 167 &  83.4 \sk
      -6.05 &      7.77 &  60.63 & 0.35 &        &   1.59 &        & 0.30 & 163 & 19.90 &  8.77 & 168 &   5.8 \sk
% 151 163
      -3.91 &     59.65 &  58.94 & 0.25 &        &  40.53 &        & 0.21 & 163 & 23.10 &  8.76 & 169 & 127.3 \ns
      -3.85 &     61.62 &  59.05&\nodata&        &        &   5.12 &      &     & 23.43 &  8.85 & 168 &  15.7 \ns
      -3.67 &     60.97 &  59.05&\nodata&   1.08 &        &        &      &     & 24.29 &  8.70 & 168 &   3.2 \sk
       4.74 &     11.67 &  60.46&\nodata&        &   0.27 &        & 0.53 & 135 & 23.41 & 10.26 & 168 &   0.7
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G35.577$-$0.029\label{g35t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $17.00 \times 10.32$~mas, PA $177\degr$}\\*
\tableline\\*
    -126.37 &    281.26 &  48.21 & 0.30 &   2.58 &        &        & \nolin     & 24.21 & 17.02 & 173 &   4.0 \sk
%12 11 9
     -87.29 &    195.98 &  48.82 & 0.32 &        &  23.36 &        & 0.91 &  11 & 24.33 & 20.34 & 175 &  30.0 \ns
     -87.13 &    195.96 &  48.77 & 0.32 &        &        &  15.49 &      &     & 25.28 & 19.62 & 172 &  19.9 \ns
     -87.49 &    195.95 &  48.79 & 0.29 &   9.59 &        &        &      &     & 23.92 & 18.43 & 172 &  13.8 \sk
%-86 86 75
     -69.96 &    150.71 &  48.59&\nodata&        &   3.74 &        & 0.92 &  94 & 23.95 & 18.31 & 174 &   5.4 \ns
     -71.83 &    150.66 &  48.59&\nodata&        &        &   2.89 &      &     & 24.62 & 18.61 &   4 &   4.0 \ns
     -71.75 &    152.12 &  48.59&\nodata&   1.86 &        &        &      &     & 21.68 & 15.99 & 174 &   3.4 \sk
     -68.60 &    149.86 &  44.90&\nodata&   0.23 &        &        & \nolin     & 21.63 & 12.83 &   2 &   0.5 \sk
%45 45 45
     -49.01 &     16.03 &  49.91 & 0.35 &        &   5.58 &        & 0.20 &  45 & 25.45 & 20.18 &   2 &   6.9 \ns
     -48.23 &     16.84 &  49.87 & 0.29 &        &        &   0.41 &      &     & 23.79 & 15.83 &   4 &   0.7 \sk
     -33.00 &     16.46 &  47.54&\nodata&   0.30 &        &        & \nolin     & 32.17 & 12.54 &  14 &   0.5 \sk
%45 45 45 45
     -16.44 &    -21.74 &  50.77 & 0.33 &        &   9.53 &        & 0.30 &  45 & 25.13 & 19.56 & 179 &  12.3 \ns
     -16.65 &    -21.42 &  50.76 & 0.32 &        &        &   1.25 &      &     & 23.01 & 18.07 & 173 &   1.9 \sk
%-45 -47 -56 -58
     -10.71 &    166.63 &  49.01 & 0.33 &        &  24.26 &        & 0.81 & 124 & 23.48 & 18.75 &   4 &  35.0 \ns
     -10.34 &    166.70 &  49.02 & 0.34 &  21.39 &        &        &      &     & 23.65 & 16.89 & 177 &  34.0 \ns
     -10.80 &    167.47 &  49.01 & 0.32 &        &        &  19.15 &      &     & 24.00 & 18.86 & 177 &  26.9 \sk
%-45 -11 -4
      -3.86 &      5.86 &  49.04 & 0.25 &  27.11 &        &        & 0.65 & 169 & 23.07 & 17.68 &   1 &  42.3 \ns
      -3.64 &      5.55 &  49.04 & 0.23 &        &        &  11.27 &      &     & 24.23 & 19.62 & 177 &  15.2 \sk
      -2.76 &      5.84 &  51.87 & 0.27 &        &   4.26 &        & 0.14 &  90 & 25.39 & 21.96 &   6 &   4.9 \sk
     657.37 &    -37.99 &  52.62 & 0.39 &        &   3.96 &        & \nolin     & 25.29 & 21.27 & 177 &   4.7 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $16.98 \times 10.27$~mas, PA $176\degr$}\\*
\tableline\\*
    -130.82 &    287.36 &  48.43 & 0.42 &   0.56 &        &        & \nolin     & 24.53 & 14.13 &  11 &   1.0 \sk
    -120.42 &    264.73 &  48.29 & 0.30 &        &   0.42 &        & \nolin     & 20.39 & 16.13 & 173 &   0.8 \sk
%55 60 58 56
     -19.65 &    -21.67 &  50.29 & 0.32 &        &  11.87 &        & 0.27 &  60 & 22.99 & 18.22 & 173 &  18.0 \ns
     -19.43 &    -21.82 &  50.27 & 0.34 &        &        &   1.69 &      &     & 22.67 & 17.51 & 168 &   2.7 \ns
     -18.73 &    -23.07 &  50.26 & 0.41 &   0.33 &        &        &      &     & 27.16 & 15.24 & 145 &   0.5 \sk
     -12.59 &    -27.90 &  50.35&\nodata&        &   3.16 &        & \nolin     & 52.46 & 14.45 &   7 &   2.6
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G40.622$-$0.137\label{g40t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $23.38 \times 15.76$~mas, PA $41\degr$}\\*
\tableline\\*
%Careful in the 32.43-32.79 range...
    -731.39 &   -140.54 &  34.18 & 0.37 &        &   2.02 &        & 0.12 &  90 & 31.28 & 25.61 &  63 &   1.6 \sk
    -727.64 &   -139.62 &  34.04 & 0.31 &   3.53 &        &        & \nolin     & 33.03 & 24.77 &  63 &   2.7 \sk
    -704.36 &    198.78 &  34.72&\nodata&   0.68 &        &        & \nolin     & 30.02 & 23.26 &  51 &   0.6 \sk
    -700.09 &    200.94 &  35.76 & 0.29 &   1.56 &        &        & \nolin     & 30.34 & 22.96 &  47 &   1.4 \sk
    -695.11 &     99.43 &  34.37&\nodata&        &   1.06 &        & \nolin     & 34.28 & 27.05 &   3 &   0.7 \sk
    -693.14 &    297.48 &  34.54&\nodata&        &   0.75 &        & \nolin     & 29.68 & 23.66 &  47 &   0.7 \sk
    -683.32 &    223.20 &  34.37&\nodata&   0.35 &        &        & \nolin     & 29.17 & 21.10 &  38 &   0.4 \sk
    -668.53 &     79.32 &  32.22 & 0.67 &   2.45 &        &        & \nolin     & 29.27 & 23.41 &  61 &   2.3 \sk
    -667.51 &     78.19 &  32.26&\nodata&        &   1.00 &        & \nolin     & 29.49 & 21.97 &  66 &   1.0 \sk
    -550.89 &   -274.50 &  35.07&\nodata&        &   0.30 &        & \nolin     & 30.86 & 21.32 &  52 &   0.3 \sk
    -394.46 &    208.11 &  28.74&\nodata&   0.47 &        &        & \nolin     & 29.80 & 22.44 &  44 &   0.4 \sk
    -356.92 &    106.24 &  25.75&\nodata&        &   0.44 &        & \nolin     & 31.16 & 23.43 &  32 &   0.4 \sk
    -300.05 &     35.02 &  25.58&\nodata&        &   0.59 &        & \nolin     & 30.31 & 26.18 &   3 &   0.5 \sk
%-45 -50 -63 -70 -45
      -0.76 &     -1.12 &  32.58 & 0.35 &        & 163.39 &        & 0.46 & 117 & 36.52 & 26.19 &  48 & 108.6 \ns
      -0.66 &      0.09 &  32.64 & 0.41 &  63.72 &        &        &      &     & 33.86 & 25.30 &  50 &  47.3 \ns
      -0.97 &     -0.78 &  32.62 & 0.36 &        &        &  36.00 &      &     & 29.52 & 21.80 &  44 &  35.7 \sk
       0.03 &      0.93 &  29.09&\nodata&   2.09 &        &        & \nolin     & 33.05 & 24.62 &  51 &   1.6 \sk
       8.49 &    124.30 &  31.55 & 0.36 &        &   0.99 &        & \nolin     & 32.99 & 24.07 &  49 &   0.8 \sk
      75.53 &    124.80 &  30.09 & 0.31 &   1.53 &        &        & \nolin     & 32.75 & 23.61 &  51 &   1.3 \sk
      89.23 &    208.54 &  28.74 & 0.50 &   0.85 &        &        & \nolin     & 32.80 & 22.11 &  42 &   0.7 \sk
     132.94 &    421.53 &  29.70 & 0.68 &        &   4.77 &        & \nolin     & 36.01 & 26.88 &  56 &   3.1 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $23.37 \times 15.74$~mas, PA $41\degr$}\\*
\tableline\\*
    -672.97 &    325.08 &  36.12&\nodata&   0.68 &        &        & \nolin     & 30.65 & 24.66 &  59 &   0.6 \sk
    -669.22 &    321.13 &  35.42&\nodata&   0.50 &        &        & \nolin     & 30.24 & 24.07 &  53 &   0.4 \sk
    -670.13 &    323.94 &  35.57 & 0.28 &        &   0.99 &        & \nolin     & 34.73 & 26.37 &  19 &   0.7 \sk
    -667.39 &     80.31 &  31.66 & 0.44 &   1.63 &        &        & \nolin     & 30.16 & 25.03 &  63 &   1.4 \sk
    -392.00 &    210.98 &  28.92&\nodata&   1.04 &        &        & \nolin     & 32.06 & 23.64 &  59 &   0.9 \sk
    -391.35 &    210.65 &  29.27&\nodata&        &   0.76 &        & \nolin     & 32.42 & 23.91 &  77 &   0.6 \sk
    -309.43 &     24.37 &  23.48&\nodata&   0.33 &        &        & \nolin     & 30.46 & 20.13 &  67 &   0.3 \sk
    -304.82 &     32.37 &  27.46 & 0.40 &   4.43 &        &        & \nolin     & 31.40 & 25.90 &  56 &   3.5 \sk
    -304.65 &     35.24 &  28.04 & 0.42 &        &   1.45 &        & \nolin     & 33.39 & 27.17 &  29 &   1.0 \sk
    -304.25 &     24.59 &  26.82 & 0.37 &   1.42 &        &        & \nolin     & 35.77 & 23.90 &  55 &   1.1 \sk
    -301.54 &     36.47 &  24.88&\nodata&   0.32 &        &        & \nolin     & 30.68 & 20.54 &  43 &   0.3 \sk
    -300.78 &    103.36 &  26.64&\nodata&   0.38 &        &        & \nolin     & 25.74 & 21.16 &  35 &   0.4 \sk
    -300.67 &     36.05 &  25.38 & 0.51 &        &   4.14 &        & \nolin     & 32.76 & 25.30 &  57 &   3.2 \sk
    -296.49 &     36.43 &  27.00 & 0.40 &        &   3.81 &        & \nolin     & 34.00 & 26.44 &  62 &   2.7 \sk
    -174.46 &     82.74 &  25.93&\nodata&   0.22 &        &        & \nolin     & 26.55 & 19.18 &  24 &   0.3 \sk
      -0.90 &     -0.58 &  29.80&\nodata&   0.64 &        &        & \nolin     & 31.14 & 22.23 &  40 &   0.6 \sk
%135 135 135
      -0.69 &      0.04 &  31.98 & 0.33 &        &  18.54 &        & 0.12 & 135 & 35.22 & 24.85 &  53 &  13.5 \ns
      -0.49 &     -0.68 &  31.96 & 0.28 &        &        &   1.10 &      &     & 33.23 & 25.11 &  49 &   0.8 \ns
      -2.49 &     -0.46 &  31.90&\nodata&   0.26 &        &        &      &     & 33.24 & 23.23 &  70 &   0.2 \sk
      28.27 &    160.64 &  31.55&\nodata&        &   0.27 &        & \nolin     & 31.17 & 19.60 &  44 &   0.3 \sk
%90 -76 -45
      80.16 &    130.76 &  30.78 & 0.35 &   2.15 &        &        & 0.39 & 104 & 38.64 & 24.72 &  44 &   1.4 \ns
      77.44 &    124.55 &  30.91 & 0.31 &        &   2.09 &        &      &     & 34.81 & 22.62 &  54 &   1.7 \ns
      75.68 &    125.43 &  30.86 & 0.35 &        &        &   0.68 &      &     & 30.73 & 23.62 &  44 &   0.6 \sk
     108.47 &    295.69 &  32.26&\nodata&        &   1.61 &        & \nolin     & 30.21 & 22.44 &  58 &   1.5
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G43.796$-$0.127\label{g43t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $17.51 \times 15.09$~mas, PA $11\degr$}\\*
\tableline\\*
%same group, but no linear line
    -641.80 &     43.53 &  43.41&\nodata&        &   0.56 &        & 0.14 &   0 & 25.56 & 17.06 & 173 &   0.8 \ns     
    -643.78 &     45.22 &  43.43 & 0.29 &   0.41 &        &        &      &     & 23.76 & 15.76 & 167 &   0.7 \sk     
%45 45 45
    -636.52 &     14.21 &  43.68 & 0.35 &        &   1.72 &        & 0.20 &  45 & 22.91 & 16.60 &  15 &   2.9 \ns
    -635.81 &     10.71 &  43.73 & 0.31 &   1.03 &        &        &      &     & 20.17 & 17.32 & 173 &   1.9 \ns
    -635.71 &     11.52 &  43.78 & 0.24 &        &        &   0.21 &      &     & 18.36 & 15.50 &  14 &   0.5 \sk
    -632.17 &    -64.08 &  44.46&\nodata&        &   0.21 &        & \nolin     & 20.54 & 16.64 &  23 &   0.4 \sk
    -630.07 &   -218.08 &  47.80&\nodata&        &   0.16 &        & \nolin     & 18.47 & 16.34 &  59 &   0.3 \sk
    -629.25 &    -66.83 &  46.04&\nodata&   0.29 &        &        & \nolin     & 19.80 & 15.27 & 177 &   0.6 \sk
    -612.35 &    -51.84 &  45.34&\nodata&        &   0.15 &        & \nolin     & 16.22 & 15.54 & 102 &   0.4 \sk
    -609.00 &    272.86 &  41.65&\nodata&   0.64 &        &        & \nolin     & 17.90 & 17.19 & 137 &   1.3 \sk
    -602.76 &    386.45 &  41.99 & 0.28 &        &   4.75 &        & 0.20 &   0 & 20.03 & 16.91 &  19 &   8.9 \sk
    -598.31 &    354.84 &  40.17 & 0.29 &   1.78 &        &        & \nolin     & 19.30 & 16.49 &   5 &   3.6 \sk
%58 56 45
    -597.94 &    354.79 &  41.70 & 0.35 &        &   6.11 &        & 0.51 &  56 & 18.41 & 16.29 &  28 &  13.0 \ns
    -598.50 &    354.62 &  41.68 & 0.31 &        &        &   1.41 &      &     & 18.94 & 16.15 &  13 &   2.9 \sk
    -595.04 &     -9.36 &  43.45 & 0.36 &        &   1.74 &        & \nolin     & 21.23 & 17.70 &  12 &   2.9 \sk
    -586.70 &    -30.87 &  43.70 & 0.37 &        &   0.96 &        & \nolin     & 19.94 & 16.96 &   6 &   1.8 \sk
    -572.92 &      1.55 &  42.18&\nodata&        &   0.23 &        & \nolin     & 17.98 & 16.10 &  34 &   0.5 \sk
    -572.62 &    -64.84 &  43.93&\nodata&        &   0.19 &        & \nolin     & 19.87 & 17.69 & 171 &   0.4 \sk
    -568.76 &    -40.74 &  42.62 & 0.57 &        &   1.06 &        & \nolin     & 25.54 & 16.16 &   5 &   1.6 \sk
    -398.80 &    570.36 &  39.01&\nodata&        &   0.12 &        & \nolin     & 19.58 & 16.67 &   6 &   0.2 \sk
    -397.34 &    566.10 &  39.76 & 0.69 &   0.16 &        &        & \nolin     & 18.53 & 15.00 &  20 &   0.4 \sk
    -394.79 &    645.12 &  40.59&\nodata&   0.19 &        &        & \nolin     & 17.80 & 15.08 &  17 &   0.4 \sk
    -393.31 &    618.26 &  42.51 & 0.38 &   0.35 &        &        & 0.52 &  45 & 18.23 & 15.73 &   0 &   0.8 \sk
    -392.82 &    644.02 &  37.96&\nodata&        &   0.10 &        & \nolin     & 18.14 & 16.78 &  14 &   0.2 \sk
%90 -4
    -340.94 &    286.77 &  40.88 & 0.34 &   2.40 &        &        & 0.39 &  90 & 22.70 & 18.95 &  34 &   3.5 \ns
    -338.44 &    286.14 &  40.95&\nodata&        &        &   0.35 &      &     & 20.64 & 15.73 &  31 &   0.7 \sk
%0 0
    -246.25 &    422.90 &  45.35 & 0.29 &        &   0.39 &        & 0.70 &   0 & 20.87 & 17.10 & 178 &   0.7 \ns
    -244.73 &    423.57 &  45.34&\nodata&        &        &   0.10 &      &     & 17.05 & 14.81 &   9 &   0.2 \sk
    -148.23 &    454.98 &  44.64&\nodata&   0.25 &        &        & \nolin     & 17.71 & 15.87 &  21 &   0.6 \sk
%13 17
     -54.04 &    165.29 &  43.76 & 0.36 &   3.28 &        &        & 0.15 &  17 & 28.88 & 19.06 &  80 &   3.8 \ns
     -52.89 &    165.14 &  43.82 & 0.35 &        &   2.86 &        &      &     & 28.40 & 19.98 &  72 &   3.2 \ns
     -50.96 &    165.83 &  43.76&\nodata&        &        &   0.33 &      &     & 23.53 & 17.96 &  87 &   0.5 \sk
%-22 0 0 -- Look at pol frac/direction
%Q  0.317 at -38.48/199.88/44.46   0.776 at -37.82/199.68/44.29  0.222 at -38.06/199.05/44.11
%U -0.303 at -36.77/200.05/44.46
%I  1.018 at -37.42/199.76/44.46   0.945 at -37.80/199.36/44.29
%line peaks at 44.46....
%so    0.43 linear at 158               0.82 linear at 0
     -37.45 &    199.71 &  44.48 & 0.36 &        &   2.15 &        & 0.43 & 158 & 19.41 & 16.92 &  18 &   4.2 \ns
     -37.82 &    199.68 &  44.32 & 0.31 &        &        &   0.90 &      &     & 18.41 & 16.57 &   4 &   1.9 \sk
     -36.35 &    272.77 &  41.47&\nodata&   1.03 &        &        & 0.73 &  90 & 20.84 & 15.80 &  38 &   2.0 \sk
%just one chan missing for a full line (next one only), unsure about linear -- look at it again
%  Q = 0.222 at 44.11, 0.776 at 44.29, 0.317 at 44.46,-0.312 at 44.64
%  U =                -0.079 at 44.29,-0.303 at 44.46,          0.061 at 44.81
%     -0.282 at 44.11 but position is -4.39, 189.00 ==> blending with another feature below? 
     -35.30 &    196.36 &  44.11&\nodata&   1.17 &        &        & 0.83 & 177 & 26.02 & 16.97 & 140 &   1.7 \sk
     -14.65 &    446.02 &  43.93&\nodata&   0.21 &        &        & \nolin     & 23.90 & 15.90 &  56 &   0.3 \sk
%-11 11 29 18
     -10.75 &    191.58 &  44.93 & 0.39 &        &   1.99 &        & 0.79 &  11 & 19.42 & 17.00 &  21 &   3.8 \ns
     -10.51 &    191.49 &  44.97 & 0.36 &        &        &   1.19 &      &     & 19.35 & 16.66 &   9 &   2.3 \ns
     -11.00 &    192.08 &  45.03 & 0.40 &   1.03 &        &        &      &     & 19.77 & 16.26 &   6 &   2.0 \sk
      -2.21 &    -70.86 &  44.29&\nodata&        &   0.16 &        & \nolin     & 17.22 & 15.03 &  16 &   0.4 \sk
%-37 -72 +71! -51
       0.03 &     -0.26 &  41.53 & 0.33 &        &  71.45 &        & 0.52 & 108 & 19.70 & 17.19 &  24 & 134.1 \ns
      -0.58 &      0.11 &  41.67 & 0.54 &  49.36 &        &        &      &     & 19.28 & 16.68 &   4 &  97.6 \ns
      -0.15 &     -0.22 &  41.55 & 0.31 &        &        &  28.25 &      &     & 19.38 & 16.69 &  12 &  55.6 \sk
       7.40 &     48.49 &  40.92 & 0.27 &   4.59 &        &        & 0.17 &  82 & 19.20 & 16.45 & 177 &   9.2 \ns
       7.72 &     49.04 &  40.95&\nodata&        &   0.86 &        &      &     & 18.13 & 15.57 &  10 &   1.9 \sk
%23 23 45? 45?
       7.66 &    167.10 &  44.01 & 0.29 &   5.97 &        &        & 0.58 &  23 & 18.80 & 16.59 &   7 &  12.2 \ns
       7.98 &    166.87 &  43.99 & 0.25 &        &        &   2.45 &      &     & 19.12 & 16.34 &  16 &   5.0 \ns
       7.86 &    166.99 &  43.99 & 0.28 &        &   2.45 &        &      &     & 19.36 & 16.66 &  22 &   4.8 \sk
%45 45
       8.28 &     33.43 &  39.28 & 0.35 &        &   3.29 &        & 0.13 &  45 & 24.46 & 17.18 &  25 &   5.0 \ns
       7.12 &     31.88 &  39.36&\nodata&        &        &   0.10 &      &     & 15.25 & 12.72 & 124 &   0.3 \sk
%-45 -14 0
      16.13 &     45.93 &  39.33 & 0.39 &   0.41 &        &        & 0.71 & 166 & 19.71 & 15.56 &  16 &   0.8 \ns
      17.68 &     47.02 &  39.34 & 0.28 &        &        &   0.10 &      &     & 16.62 & 14.82 &   5 &   0.2 \sk
      16.42 &    104.83 &  39.89&\nodata&        &   0.21 &        & 0.19 & 135 & 17.60 & 15.42 &  14 &   0.5 \sk
      27.98 &    242.37 &  41.61 & 0.58 &   2.66 &        &        & 0.63 & 135 & 36.82 & 16.57 & 123 &   2.8 \sk
      45.98 &     34.62 &  39.54&\nodata&        &   0.12 &        & \nolin     & 16.69 & 13.31 &  17 &   0.4 \sk
%-3 9
      52.20 &    107.14 &  41.30&\nodata&   5.44 &        &        & 0.43 & 177 & 18.38 & 16.09 &  11 &  11.7 \ns
      52.02 &    107.54 &  41.30&\nodata&        &   2.40 &        &      &     & 19.29 & 15.81 &  28 &   5.0 \ns
      51.96 &    107.25 &  41.30&\nodata&        &        &   1.70 &      &     & 18.31 & 16.12 &  21 &   3.7 \sk
%-21 0
      78.45 &    123.81 &  41.30&\nodata&   7.33 &        &        & 0.16 & 159 & 20.53 & 15.71 & 179 &  14.4 \ns
      77.76 &    122.36 &  41.30&\nodata&        &   2.09 &        &      &     & 20.87 & 16.36 &  22 &   3.9 \ns
      78.56 &    124.19 &  41.30&\nodata&        &        &   0.64 &      &     & 17.84 & 15.51 &   2 &   1.5 \sk
      91.99 &    157.09 &  38.70 & 0.40 &        &   0.35 &        & \nolin     & 20.19 & 17.74 &  41 &   0.6 \sk
%no lin line (at least not at right vel) for these two
%Q -0.273 at 41.82, U -0.152 at 41.82, I 2.944, no Q/U other velocity channels ==> 11% at 105 deg
      93.31 &    162.91 &  41.62 & 0.30 &  12.05 &        &        & \nolin     & 18.54 & 15.85 & 177 &  26.1 \ns
      93.44 &    162.49 &  41.64 & 0.31 &        &  11.06 &        &      &     & 18.78 & 16.68 &   7 &  22.4 \sk
%45 36 45
     116.31 &    288.66 &  42.85 & 0.58 &   2.91 &        &        & 0.09 &  36 & 20.47 & 16.50 &   4 &   5.5 \ns
     114.70 &    290.42 &  42.74 & 0.31 &        &        &   0.20 &      &     & 20.40 & 15.55 &   6 &   0.4 \sk
     180.36 &    362.97 &  41.50 & 0.50 &        &   0.74 &        & \nolin     & 24.98 & 15.84 &  39 &   1.2 \sk
     188.72 &    363.31 &  41.65&\nodata&   0.73 &        &        & \nolin     & 20.46 & 17.00 &  29 &   1.3 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $17.50 \times 15.07$~mas, PA $11\degr$}\\*
\tableline\\*
    -679.43 &    100.17 &  43.47 & 0.38 &        &   0.46 &        & \nolin     & 19.79 & 16.78 &   6 &   0.9 \sk
    -678.64 &    138.95 &  43.05&\nodata&        &   0.15 &        & \nolin     & 18.76 & 15.23 &   4 &   0.3 \sk
    -645.90 &     53.34 &  43.39 & 0.35 &        &   0.27 &        & \nolin     & 22.76 & 16.95 & 160 &   0.4 \sk
    -640.64 &     46.07 &  43.40&\nodata&   0.37 &        &        & \nolin     & 19.49 & 18.53 & 173 &   0.6 \sk
    -601.80 &      7.27 &  41.08 & 0.36 &        &   1.05 &        & \nolin     & 19.04 & 16.84 &  23 &   2.1 \sk
    -410.36 &     16.04 &  41.82&\nodata&   0.12 &        &        & \nolin     & 16.86 & 14.92 &   9 &   0.3 \sk
    -330.91 &    313.71 &  40.16 & 0.29 &   1.47 &        &        & 0.07 & 135 & 20.44 & 17.57 &  22 &   2.6 \sk
    -146.44 &    456.91 &  44.98&\nodata&   0.19 &        &        & \nolin     & 19.71 & 17.36 & 112 &   0.4 \sk
%-24 -23 -45
       1.27 &      1.76 &  41.92 & 1.38 &        &   3.03 &        & 0.22 & 157 & 19.19 & 17.04 &  28 &   5.9 \ns
       0.23 &      0.60 &  41.89 & 0.34 &   0.95 &        &        &      &     & 19.29 & 16.48 &  34 &   1.9 \ns
       0.22 &      0.53 &  41.84 & 0.24 &        &        &   0.45 &      &     & 19.37 & 16.93 &  34 &   0.8 \sk
       4.58 &      2.82 &  43.03 & 0.55 &   1.07 &        &        & \nolin     & 20.81 & 17.13 &  36 &   1.9 \sk
% Double check FWHM on next one
      22.00 &      9.91 &  42.53&\nodata&   0.51 &        &        & \nolin     & 20.53 & 17.95 &  74 &   0.9 \sk
     100.04 &    164.68 &  40.24&\nodata&   0.20 &        &        & \nolin     & 18.64 & 14.54 &   6 &   0.5 \sk
     102.28 &    166.84 &  40.42&\nodata&        &   0.32 &        & \nolin     & 16.31 & 15.31 &   0 &   0.8 \sk
     131.88 &    212.72 &  41.47&\nodata&   0.18 &        &        & \nolin     & 18.46 & 15.36 &  24 &   0.4 \sk
     155.02 &    333.31 &  41.95 & 0.29 &   0.30 &        &        & \nolin     & 19.18 & 16.70 & 178 &   0.6
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G49.488$-$0.387 (W51 e1)\label{w51e1t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $16.13 \times 9.41$~mas, PA $170\degr$}\\*
\tableline\\*
%                                           RCP      LCP
%Zeeman pair?
   -1962.45 &    790.06 &  61.76&\nodata&   0.12 &        &        & \nolin    &  16.93 & 12.15 & 166 &   0.4 \sk
   -1960.92 &    787.90 &  62.55 & 0.65 &        &   0.59 &        & \nolin    &  18.15 & 13.08 & 175 &   1.6 \sk
%Zeeman pair?
   -1939.01 &    784.02 &  62.45 & 0.55 &        &   0.47 &        & \nolin    &  18.72 & 17.21 & 138 &   0.9 \sk
   -1939.01 &    783.58 &  61.76&\nodata&   0.22 &        &        & \nolin    &  24.81 & 15.33 & 126 &   0.4 \sk
%Zeeman pair?
   -1918.67 &    831.44 &  62.34 & 0.73 &   0.29 &        &        & \nolin    &  19.66 & 12.38 & 177 &   0.8 \sk
   -1917.78 &    832.80 &  63.52&\nodata&        &   0.13 &        & \nolin    &  17.49 & 12.91 & 179 &   0.4 \sk
   -1898.82 &    783.43 &  61.85 & 0.79 &        &   0.41 &        & \nolin    &  21.61 & 19.80 &  68 &   0.6 \sk
   -1893.61 &   1074.31 &  60.70&\nodata&        &   1.99 &        & \nolin    &  18.04 & 16.60 &   0 &   4.2 \sk
   -1884.64 &    785.79 &  61.76&\nodata&   0.21 &        &        & \nolin    &  22.04 & 14.20 & 167 &   0.4 \sk
   -1847.71 &    818.02 &  60.35&\nodata&        &   0.13 &        & \nolin    &  15.70 & 12.71 & 160 &   0.4 \sk
   -1832.31 &   -406.73 &  54.02&\nodata&   0.31 &        &        & \nolin    &  35.18 & 15.11 &  50 &   0.4 \sk
%Zeeman pair?
   -1828.04 &   -382.21 &  50.86 & 0.57 &        &   0.22 &        & \nolin    &  18.21 & 13.66 & 166 &   0.6 \sk
   -1827.57 &   -382.77 &  54.02&\nodata&   0.22 &        &        & \nolin    &  17.78 & 13.13 & 169 &   0.6 \sk
%Zeeman pair?
   -1823.82 &   -356.92 &  49.07 & 0.66 &        &   0.20 &        & \nolin    &  18.42 & 13.79 &   4 &   0.5 \sk
   -1823.68 &   -354.45 &  52.62&\nodata&   0.10 &        &        & \nolin    &  20.14 & 13.67 & 162 &   0.2 \sk
   -1817.13 &    909.55 &  57.89&\nodata&        &   0.51 &        & \nolin    &  23.43 & 18.75 &   6 &   0.7 \sk
   -1708.04 &   1058.90 &  58.24&\nodata&        &   0.59 &        & \nolin    &  31.75 & 15.11 & 148 &   0.8 \sk
   -1527.02 &   1167.14 &  57.89&\nodata&        &   2.11 &        & \nolin    &  19.39 & 12.23 & 173 &   5.6 \ns
   -1526.45 &   1166.59 &  57.89&\nodata&   1.61 &        &        &   &       &  19.80 & 13.20 & 178 &   3.9 \sk
    -629.96 &   1064.96 &  56.13&\nodata&   0.40 &        &        & \nolin    &  19.81 & 12.50 & 166 &   1.0 \sk
    -626.71 &   1092.61 &  56.48&\nodata&   0.80 &        &        & \nolin    &  18.73 & 14.00 &   0 &   1.9 \sk
%Zeeman pair?
    -571.98 &   1211.03 &  55.90 & 0.49 &   1.04 &        &        & \nolin    &  17.50 & 11.18 & 169 &   3.4 \sk
    -568.40 &   1212.03 &  60.00&\nodata&        &   0.29 &        & \nolin    &  17.79 & 11.92 & 176 &   0.9 \sk
% ?
    -561.16 &   1205.57 &  55.78&\nodata&   0.34 &        &        & \nolin    &  19.16 & 12.46 & 160 &   0.9 \sk
    -426.74 &  -1142.96 &  61.05&\nodata&        &   0.29 &        & \nolin    &  20.40 & 12.10 &   0 &   0.7 \ns
    -426.79 &  -1142.96 &  61.05&\nodata&   0.17 &        &        &   &       &  18.23 & 14.55 & 162 &   0.4 \sk
%Zeeman pair?
    -370.32 &  -1842.75 &  60.35&\nodata&   0.40 &        &        & \nolin    &  25.01 & 15.05 &  45 &   0.7 \sk
    -365.22 &  -1840.03 &  57.19&\nodata&        &   1.20 &        & \nolin    &  19.23 & 14.55 &  23 &   2.7 \sk
    -351.08 &  -1819.46 &  57.57 & 0.67 &        &   0.82 &        & \nolin    &  17.90 & 12.60 & 168 &   2.3 \sk
    -345.83 &  -1817.65 &  56.48&\nodata&        &   0.86 &        & \nolin    &  16.70 & 10.91 & 170 &   3.0 \sk
    -269.55 &  -1163.65 &  62.16 & 0.48 &   1.54 &        &        & \nolin    &  19.96 & 13.27 & 170 &   3.7 \sk
    -238.12 &  -1771.26 &  61.44 & 0.55 &   0.39 &        &        & \nolin    &  16.65 & 12.43 & 169 &   1.2 \sk
    -229.60 &  -1781.19 &  58.59&\nodata&        &   1.52 &        & \nolin    &  16.28 & 12.28 & 155 &   4.8 \sk
    -207.31 &  -1764.73 &  62.11&\nodata&   0.25 &        &        & \nolin    &  17.40 & 12.06 & 174 &   0.8 \sk
    -135.48 &   -804.71 &  62.76 & 0.76 &   0.30 &        &        & \nolin    &  20.18 & 14.92 & 138 &   0.6 \sk
    -129.52 &   -803.94 &  61.41&\nodata&        &   0.94 &        & \nolin    &  18.89 & 13.47 & 161 &   2.3 \sk
    -129.05 &   -803.74 &  61.41&\nodata&   0.84 &        &        & \nolin    &  18.95 & 14.22 & 150 &   2.0 \sk
     -76.56 &    -42.42 &  60.05 & 0.55 &   1.04 &        &        & \nolin    &  20.12 & 14.75 &   0 &   2.2 \ns
     -74.96 &    -44.55 &  60.00&\nodata&        &   0.95 &        &   &       &  18.19 & 12.04 & 177 &   2.8 \sk
     -54.07 &   -824.50 &  60.00&\nodata&   0.96 &        &        & \nolin    &  18.66 & 13.33 & 170 &   2.5 \sk
      -4.61 &    -33.38 &  60.70&\nodata&        &   1.18 &        & \nolin    &  17.49 & 12.32 & 173 &   3.5 \ns
% ?
      -3.68 &    -33.34 &  60.70&\nodata&   0.63 &        &        &   &       &  20.20 & 12.71 &   2 &   1.6 \sk
      -2.74 &      4.06 &  58.10 & 0.76 & 239.46 &        &        & \nolin    &  29.80 & 16.53 & 156 & 309.0 \sk
      -0.73 &      4.97 &  58.48 & 0.84 &        &  31.32 &        & \nolin    &  27.53 & 13.45 & 176 &  53.8 \sk
      21.43 &     17.42 &  58.24&\nodata&   8.58 &        &        & 0.02 &  45&  19.87 & 12.51 & 161 &  22.0 \ns
      23.83 &     14.82 &  58.24&\nodata&        &   2.75 &        &      &    &  23.08 & 10.37 & 167 &   7.3 \sk
      21.69 &     -9.68 &  58.84 & 1.28 &        &  40.07 &        & 0.01 & 153&  19.86 & 13.47 & 167 &  95.2 \sk
      23.00 &      8.24 &  60.00&\nodata&        &   2.35 &        & \nolin    &  16.48 & 11.99 & 158 &   7.6 \sk
% ?
      33.90 &    -46.63 &  58.95&\nodata&   4.34 &        &        & 0.01 & 135&  18.38 & 14.32 &  11 &  10.5 \sk
      87.48 &    -16.63 &  57.54&\nodata&        &   0.79 &        & \nolin    &  16.67 & 11.51 & 173 &   2.6 \sk
     127.04 &    244.75 &  59.30&\nodata&   1.02 &        &        & \nolin    &  16.82 & 13.97 & 179 &   2.8 \sk
     132.25 &    247.30 &  61.59 & 0.53 &        &   3.49 &        & \nolin    &  17.71 & 12.77 & 173 &   9.8 \sk
     135.10 &    292.23 &  61.44 & 0.51 &        &   1.78 &        & \nolin    &  19.00 & 11.66 & 170 &   5.1 \sk
     139.90 &     58.52 &  57.89&\nodata&        &   3.42 &        & \nolin    &  18.01 & 14.79 &  12 &   8.2 \sk
     153.27 &   -137.59 &  61.41&\nodata&   0.33 &        &        & \nolin    &  18.96 & 12.15 &   4 &   0.9 \sk
     313.52 &    754.65 &  64.82 & 0.54 &   0.98 &        &        & \nolin    &  17.63 & 12.21 & 166 &   2.9 \ns
     313.38 &    754.81 &  64.82 & 0.54 &        &   0.71 &        &   &       &  17.47 & 12.24 & 163 &   2.1 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $16.13 \times 9.41$~mas, PA $170\degr$}\\*
\tableline\\*
   -1969.23 &    786.92 &  62.81&\nodata&   0.26 &        &        & \nolin    &  28.92 & 17.67 & 120 &   0.3 \ns
   -1961.02 &    782.47 &  62.60 & 1.18 &        &   0.22 &        &   &       &  17.44 & 15.22 & 166 &   0.5 \sk
   -1894.43 &   1073.08 &  60.70&\nodata&        &   0.35 &        & \nolin    &  18.87 & 16.24 & 171 &   0.7 \sk
   -1872.86 &    802.16 &  62.11&\nodata&        &   0.20 &        & \nolin    &  16.35 & 13.32 & 155 &   0.6 \sk
   -1842.51 &    797.63 &  61.05&\nodata&   0.10 &        &        & \nolin    &  16.74 & 11.60 & 144 &   0.3 \sk
    -811.68 &   -225.81 &  59.27 & 0.78 &   0.19 &        &        & \nolin    &  19.02 & 13.66 & 170 &   0.5 \sk
%Zeeman pair?
    -567.77 &   1207.51 &  59.30&\nodata&        &   0.18 &        & \nolin    &  18.50 & 11.83 & 172 &   0.5 \sk
    -567.62 &   1207.31 &  56.81 & 0.66 &   0.51 &        &        & \nolin    &  17.87 & 11.77 & 170 &   1.5 \sk
    -505.42 &  -1226.48 &  62.11&\nodata&   0.29 &        &        & \nolin    &  19.58 & 13.27 &   7 &   0.7 \sk
    -431.22 &  -1154.84 &  63.86&\nodata&   0.09 &        &        & \nolin    &  13.05 & 12.05 &  15 &   0.4 \sk
    -374.51 &  -1849.37 &  57.85 & 0.62 &        &   0.18 &        & \nolin    &  19.20 & 11.19 & 170 &   0.5 \sk
%Zeeman pair?
    -362.31 &  -1841.80 &  60.00&\nodata&   0.20 &        &        & \nolin    &  17.14 & 13.92 & 165 &   0.5 \sk
    -361.89 &  -1840.84 &  57.89&\nodata&        &   0.37 &        & \nolin    &  18.11 & 14.63 &   5 &   0.9 \sk
    -215.15 &     15.43 &  60.41 & 0.52 &        &   0.86 &        & \nolin    &  17.57 & 12.15 & 174 &   2.6 \sk
    -116.01 &   -810.77 &  61.36 & 0.57 &        &   0.50 &        & \nolin    &  21.22 & 15.02 & 142 &   1.0 \sk
% next one really complete?
    -113.71 &   -813.89 &  62.11&\nodata&   0.48 &        &        & \nolin    &  19.91 & 13.56 & 155 &   1.1 \ns
% maybe this one should be dropped?
    -113.47 &   -815.30 &  62.11&\nodata&        &   0.21 &        &   &       &  17.70 & 12.48 & 156 &   0.6 \sk
     -16.32 &   -845.15 &  60.39 & 1.05 &        &   0.69 &        & \nolin    &  26.09 & 18.10 & 152 &   0.9 \sk
      -8.73 &   -843.46 &  60.58 & 1.17 &   0.22 &        &        & \nolin    &  18.66 & 13.76 &   5 &   0.6 \sk
%Zeeman pair! (with 68.68)
      60.24 &    -38.84 &  61.98 & 0.46 &        &   1.75 &        & \nolin    &  19.31 & 14.59 & 152 &   3.9 \sk
      61.06 &    602.21 &  54.73&\nodata&        &   0.14 &        & \nolin    &  22.90 & 12.96 &  10 &   0.3 \sk
      68.68 &    -42.42 &  60.75 & 0.59 &   0.42 &        &        & \nolin    &  17.52 & 15.18 & 166 &   1.0 \sk
      93.56 &     36.32 &  61.05&\nodata&   0.12 &        &        & \nolin    &  19.65 & 15.36 &  20 &   0.3 \sk
%Zeeman pair!
     129.37 &    243.68 &  60.08 & 0.54 &   0.95 &        &        & \nolin    &  20.08 & 15.37 &   8 &   2.0 \sk
     131.84 &    245.03 &  61.15 & 0.57 &        &   1.74 &        & \nolin    &  19.49 & 13.37 & 177 &   4.3 \sk
     149.64 &      4.15 &  61.40&\nodata&   0.40 &        &        & \nolin    &  28.07 & 21.01 &  40 &   0.4 \sk
     159.13 &      7.25 &  62.46&\nodata&        &   0.43 &        & \nolin    &  39.51 & 15.80 &  58 &   0.4 \sk
     159.43 &     14.45 &  62.46&\nodata&        &   0.12 &        & \nolin    &  15.73 & 13.92 & 164 &   0.3 \sk
     207.47 &     27.15 &  63.51&\nodata&        &   0.19 &        & \nolin    &  18.02 & 15.62 & 150 &   0.4 \sk
     208.88 &     26.17 &  62.81&\nodata&   0.50 &        &        & \nolin    &  22.55 & 17.84 & 162 &   0.8 \sk
     216.04 &    654.78 &  59.98 & 0.52 &        &   0.69 &        & \nolin    &  20.44 & 11.31 & 172 &   1.9 \sk
     349.32 &    216.86 &  60.02 & 0.75 &        &   1.50 &        & \nolin    &  19.17 & 17.26 &  82 &   2.9 \ns
     348.78 &    216.38 &  59.97 & 0.85 &   1.28 &        &        &   &       &  17.55 & 17.02 &  48 &   2.7 \sk 
     424.16 &   -366.60 &  61.76&\nodata&   1.06 &        &        & \nolin    &  45.79 & 16.23 &   8 &   0.9 \sk
     442.32 &   -348.92 &  62.11&\nodata&        &   2.00 &        & \nolin    &  18.66 & 14.95 & 173 &   4.6 \sk
     442.70 &   -349.64 &  61.98 & 0.40 &   3.98 &        &        & \nolin    &  18.01 & 15.21 & 170 &   9.2 \sk
% ?
     443.26 &   -349.87 &  62.81&\nodata&   0.30 &        &        & \nolin    &  18.34 & 14.83 & 153 &   0.7 \sk
     456.98 &   -328.73 &  61.89 & 0.62 &        &   0.90 &        & \nolin    &  21.17 & 15.40 & 174 &   1.8 \sk
% next one really complete?
     458.49 &   -332.26 &  62.11&\nodata&   1.21 &        &        & \nolin    &  23.65 & 13.77 & 175 &   2.4 \sk
     530.83 &   -338.92 &  61.76&\nodata&   0.48 &        &        & \nolin    &  25.41 & 22.45 & 119 &   0.5 \sk
% ?
     534.12 &   -352.11 &  61.26 & 0.85 &        &   0.87 &        & \nolin    &  31.75 & 20.71 & 177 &   0.8 \sk
     536.09 &   -362.35 &  60.99 & 1.38 &   0.61 &        &        & \nolin    &  25.26 & 20.22 &  60 &   0.8 \sk
     536.80 &   -362.86 &  60.82 & 0.69 &        &   0.38 &        & \nolin    &  17.14 & 14.83 & 172 &   0.9 \sk
     549.60 &   -322.42 &  60.69 & 0.55 &        &   0.56 &        & \nolin    &  27.95 & 14.51 &   7 &   0.9 \sk
     549.69 &   -227.91 &  62.11&\nodata&   0.02 &        &        & \nolin    &   6.53 &  5.27 & 155 &   0.4 \sk
% half-line at 61.40 instead?
     550.13 &   -327.07 &  61.05&\nodata&   0.34 &        &        & \nolin    &  31.44 & 17.64 &   8 &   0.4 \sk
     560.86 &   -364.90 &  60.41 & 0.88 &        &   0.70 &        & \nolin    &  23.94 & 18.65 & 100 &   1.0 \ns
     558.20 &   -365.49 &  60.43 & 1.37 &   0.37 &        &        &   &       &  29.34 & 18.00 &  88 &   0.4 \sk
     565.98 &   -190.60 &  61.76&\nodata&   0.32 &        &        & \nolin    &  16.81 & 14.00 & 174 &   0.9 \ns
     566.77 &   -191.22 &  61.76&\nodata&        &   0.28 &        &   &       &  18.97 & 14.29 & 173 &   0.7 \sk
     581.63 &   -225.04 &  62.17 & 0.72 &   0.83 &        &        & \nolin    &  27.60 & 17.57 &  11 &   1.1
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G49.488$-$0.387 (W51 e2)\label{w51e2t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $16.13 \times 9.41$~mas, PA $170\degr$}\\*
\tableline\\*
%                                           RCP      LCP
   -1187.71 &   5768.25 &  49.28 & 0.59 &        &   0.41 &        & \nolin    &  19.93 & 12.92 & 172 &   1.0 \sk
   -1174.33 &   5798.76 &  48.45 & 0.45 &        &   0.64 &        & \nolin    &  17.02 & 10.25 & 170 &   2.3 \sk
   -1150.69 &   5714.90 &  50.16&\nodata&        &   0.15 &        & \nolin    &  19.01 & 10.07 & 178 &   0.5 \sk
   -1116.44 &   6135.30 &  50.55 & 0.49 &   1.12 &        &        & \nolin    &  17.47 & 10.27 & 170 &   4.0 \sk
% ?
   -1094.83 &   5241.30 &  56.08 & 0.89 &   0.26 &        &        & \nolin    &  17.72 & 12.82 & 167 &   0.7 \sk
%Zeeman pair!
   -1086.88 &   5235.83 &  54.55 & 0.70 &        &   0.65 &        & \nolin    &  19.18 & 13.74 & 164 &   1.6 \sk
   -1084.52 &   5233.29 &  56.95 & 0.68 &   0.68 &        &        & \nolin    &  21.57 & 13.87 & 159 &   1.4 \sk
%Zeeman pair!
   -1072.82 &   5262.07 &  59.97 & 0.95 &   1.76 &        &        & \nolin    &  19.36 & 11.85 & 170 &   4.9 \sk
   -1072.59 &   5262.24 &  57.59 & 0.89 &        &   1.09 &        & \nolin    &  18.49 & 12.05 & 175 &   3.1 \sk
    -906.07 &   5310.63 &  57.19&\nodata&   1.23 &        &        & \nolin    &  26.72 & 13.27 &   4 &   2.2 \sk
    -892.37 &   6650.27 &  69.14&\nodata&        &   0.13 &        & \nolin    &  22.94 & 12.19 & 167 &   0.3 \sk
    -887.77 &   5704.83 &  48.40&\nodata&        &   0.11 &        & \nolin    &  15.74 & 13.06 & 146 &   0.4 \sk
    -882.91 &   5623.59 &  57.19&\nodata&   0.67 &        &        & \nolin    &  17.17 & 10.70 & 165 &   2.3 \sk
    -869.47 &   5577.59 &  57.33 & 0.47 &        &   2.38 &        & \nolin    &  19.17 & 12.17 &   8 &   6.5 \sk
    -860.81 &   5639.17 &  57.19&\nodata&   0.25 &        &        & \nolin    &  14.70 & 11.32 & 165 &   0.9 \sk
%Zeeman pair!
    -860.72 &   5587.70 &  57.47 & 0.75 &        &   4.26 &        & \nolin    &  17.51 & 11.05 & 174 &  14.0 \sk
    -860.54 &   5587.76 &  60.79 & 0.69 &   0.87 &        &        & \nolin    &  18.31 & 10.99 & 174 &   2.7 \sk
    -855.43 &   5711.43 &  49.42 & 0.71 &        &   0.32 &        & \nolin    &  16.16 & 11.52 & 172 &   1.1 \sk
    -842.84 &   5662.75 &  57.89&\nodata&   1.95 &        &        & \nolin    &  15.69 & 11.24 & 177 &   7.0 \sk
    -830.11 &   5658.65 &  55.79 & 0.56 &   0.47 &        &        & \nolin    &  16.77 & 11.45 &   1 &   1.5 \sk
    -782.37 &   5646.86 &  58.75 & 0.66 &  56.18 &        &        & \nolin    &  18.27 & 14.14 &  10 & 138.3 \sk
    -737.87 &   5897.68 &  60.70&\nodata&   0.15 &        &        & \nolin    &  15.61 & 13.28 & 151 &   0.5 \sk
%how to separate these next two?
    -715.86 &   5652.25 &  57.34 & 0.73 &   1.86 &        &        & \nolin    &  26.71 & 16.77 & 152 &   2.6 \sk
    -712.97 &   5680.06 &  57.89&\nodata&   1.01 &        &        & \nolin    &  20.00 & 15.03 &  20 &   2.1 \sk
    -705.11 &   5660.72 &  57.29 & 0.70 &   1.24 &        &        & \nolin    &  23.29 & 14.21 &  13 &   2.4 \sk
%Zeeman pair!
    -701.30 &   6170.35 &  51.85 & 0.57 &        &   0.36 &        & \nolin    &  19.28 & 10.15 & 170 &   1.2 \sk
    -700.92 &   6169.66 &  64.25 & 0.56 &   1.08 &        &        & \nolin    &  18.25 & 10.98 & 171 &   3.4 \sk
%Zeeman pair!
    -698.81 &   6200.49 &  55.87 & 0.79 &        &   0.29 &        & \nolin    &  16.50 & 10.83 & 175 &   1.0 \sk
    -698.80 &   6200.06 &  67.58 & 0.61 &   2.34 &        &        & \nolin    &  17.82 & 10.63 & 172 &   7.9 \sk
    -668.20 &   6022.07 &  61.05&\nodata&   0.11 &        &        & \nolin    &  14.86 &  9.34 & 175 &   0.5 \sk
%Zeeman pair!
    -451.35 &   6632.12 &  69.08 & 0.73 &        &   1.11 &        & \nolin    &  22.03 & 16.49 &   2 &   1.9 \sk
    -450.50 &   6630.77 &  71.65 & 1.05 &   1.08 &        &        & \nolin    &  24.00 & 16.91 &   2 &   1.7 \sk
% ?
    -448.67 &   6634.33 &  69.85 & 1.15 &        &   0.58 &        & \nolin    &  22.72 & 14.94 &   1 &   1.1 \sk
    -305.30 &   6291.85 &  64.22&\nodata&   0.18 &        &        & \nolin    &  18.50 & 11.51 & 170 &   0.5 \sk
    -278.34 &   6567.53 &  67.03&\nodata&   0.58 &        &        & \nolin    &  23.81 & 13.95 & 177 &   1.1 \sk
%Zeeman pair?
    -238.12 &   6522.74 &  67.70 & 0.60 &        &   0.87 &        & \nolin    &  21.50 & 15.58 &   4 &   1.7 \sk
    -237.46 &   6523.25 &  70.20&\nodata&   0.32 &        &        & \nolin    &  20.62 & 14.96 &  11 &   0.7 \sk
    -227.88 &   6721.05 &  69.84&\nodata&   0.35 &        &        & \nolin    &  20.25 & 14.98 & 159 &   0.7 \sk
    -220.73 &   6540.84 &  67.38&\nodata&        &   0.47 &        & \nolin    &  19.74 & 15.43 & 172 &   1.0 \sk
    -186.71 &   5939.90 &  54.73&\nodata&        &   0.39 &        & \nolin    &  17.30 & 10.79 & 167 &   1.3 \sk
    -132.77 &   6595.01 &  65.49 & 0.58 &   0.69 &        &        & \nolin    &  20.25 & 12.97 & 178 &   1.7 \ns
    -132.82 &   6594.22 &  65.63&\nodata&        &   0.18 &        &   &       &  21.75 & 11.81 &   0 &   0.4 \sk
    -111.26 &   6607.80 &  64.51 & 0.69 &   3.73 &        &        & \nolin    &  22.38 & 12.52 &   2 &   8.5 \ns
    -111.50 &   6608.32 &  64.50 & 0.73 &        &   1.47 &        &   &       &  20.78 & 12.41 &   2 &   3.6 \sk
    -100.95 &   5882.90 &  54.02&\nodata&        &   0.53 &        & \nolin    &  18.71 & 11.46 & 166 &   1.6 \sk
     -62.92 &   6344.83 &  62.46&\nodata&        &   0.19 &        & \nolin    &  21.17 & 16.78 &  60 &   0.3 \sk
%Zeeman pair?
     -24.85 &   5487.18 &  51.56&\nodata&        &   0.91 &        & \nolin    &  18.55 & 11.96 & 166 &   2.6 \sk
     -24.82 &   5487.11 &  57.19&\nodata&   0.45 &        &        & \nolin    &  17.86 & 11.49 & 170 &   1.4 \sk
      39.47 &   5837.50 &  52.48 & 0.57 &        &   0.85 &        & \nolin    &  17.40 & 11.31 & 166 &   2.7 \sk
      93.82 &   5716.13 &  46.68 & 0.53 &        &   0.36 &        & \nolin    &  18.20 & 11.78 & 179 &   1.1 \sk
%Zeeman pair?
     101.06 &   5732.59 &  50.16&\nodata&   0.18 &        &        & \nolin    &  18.18 & 15.11 &  13 &   0.4 \sk
     101.61 &   5732.11 &  46.60 & 0.59 &        &   1.20 &        & \nolin    &  19.27 & 13.91 &   7 &   2.9 \sk
     127.34 &   5771.07 &  46.64&\nodata&        &   0.27 &        & \nolin    &  28.17 & 14.13 &  27 &   0.4 \sk
     147.53 &   5803.25 &  46.60 & 0.56 &        &   0.36 &        & \nolin    &  17.93 & 11.44 &   1 &   1.1 \sk
     395.42 &   5745.37 &  48.05&\nodata&        &   0.30 &        & \nolin    &  15.80 & 11.09 & 168 &   1.1 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $16.13 \times 9.41$~mas, PA $170\degr$}\\*
\tableline\\*
%Zeeman pair!
   -1096.86 &   5274.00 &  60.30 & 0.57 &        &   0.86 &        & \nolin    &  19.99 & 13.13 &   1 &   2.1 \sk
   -1096.37 &   5273.50 &  61.76 & 0.61 &   0.83 &        &        & \nolin    &  20.96 & 13.54 &   6 &   1.8 \sk
%Zeeman pair!
   -1086.47 &   5315.68 &  61.05 & 1.02 &   1.81 &        &        & \nolin    &  18.72 & 11.62 & 177 &   5.3 \sk
   -1086.30 &   5315.65 &  59.52 & 1.05 &        &   1.88 &        & \nolin    &  18.64 & 11.52 & 175 &   5.6 \sk
%Zeeman pair!
% not real?
   -1082.37 &   5306.58 &  63.32 & 1.19 &   0.52 &        &        & \nolin    &  19.09 & 11.84 & 175 &   1.5 \sk
   -1082.21 &   5308.19 &  61.93 & 1.19 &        &   0.59 &        & \nolin    &  17.73 & 11.43 & 176 &   1.9 \sk
%Zeeman pair?
   -1070.32 &   5260.63 &  60.00&\nodata&   0.14 &        &        & \nolin    &  18.35 & 13.83 &  20 &   0.3 \sk
   -1069.43 &   5261.93 &  58.60&\nodata&        &   0.19 &        & \nolin    &  18.59 & 12.73 & 162 &   0.5 \sk
%Zeeman pair?
   -1039.06 &   5355.93 &  60.63 & 0.85 &        &   0.27 &        & \nolin    &  26.46 & 11.57 &   1 &   0.6 \sk
   -1036.95 &   5357.07 &  62.11&\nodata&   0.24 &        &        & \nolin    &  23.06 & 13.31 &  14 &   0.5 \sk
%Zeeman pair?
   -1011.76 &   5348.27 &  60.82 & 0.75 &        &   0.34 &        & \nolin    &  23.28 & 15.15 & 143 &   0.6 \sk
   -1010.07 &   5347.13 &  62.46&\nodata&   0.32 &        &        & \nolin    &  21.63 & 13.62 & 158 &   0.7 \sk
%Zeeman pair!
    -891.88 &   6646.28 &  72.32 & 0.59 &   0.74 &        &        & \nolin    &  17.80 & 11.14 & 175 &   2.4 \sk
    -891.72 &   6646.94 &  70.13 & 0.52 &        &   1.31 &        & \nolin    &  17.99 & 10.91 & 173 &   4.2 \sk
    -859.32 &   5637.67 &  58.95&\nodata&        &   0.28 &        & \nolin    &  18.09 & 14.13 &  16 &   0.7 \sk
    -760.36 &   6088.94 &  54.03&\nodata&        &   0.11 &        & \nolin    &  16.49 & 11.23 & 159 &   0.4 \sk
    -737.72 &   5892.92 &  58.99 & 0.68 &   0.51 &        &        & \nolin    &  17.32 & 11.36 & 170 &   1.7 \sk
    -711.58 &   6082.32 &  54.15 & 0.52 &        &   4.47 &        & \nolin    &  17.28 & 10.64 & 173 &  15.4 \sk
    -698.27 &   5663.34 &  55.97 & 0.78 &   0.77 &        &        & \nolin    &  22.24 & 13.33 &   6 &   1.7 \ns
    -700.49 &   5665.68 &  55.79&\nodata&        &   0.13 &        &   &       &  19.71 & 16.38 &  65 &   0.2 \sk
    -668.23 &   6594.58 &  69.48&\nodata&   0.14 &        &        & \nolin    &  17.97 & 12.06 & 153 &   0.4 \sk
    -668.16 &   6017.34 &  56.14&\nodata&        &   0.09 &        & \nolin    &  17.68 & 10.31 & 171 &   0.3 \sk
%Zeeman pair?
    -445.97 &   6636.15 &  69.72 & 0.80 &        &   0.36 &        & \nolin    &  23.95 & 17.55 &  20 &   0.5 \sk
    -445.45 &   6626.89 &  70.89&\nodata&   0.38 &        &        & \nolin    &  23.35 & 17.24 & 178 &   0.6 \sk
    -304.32 &   6282.98 &  63.88 & 0.58 &   0.96 &        &        & \nolin    &  18.63 & 11.94 & 168 &   2.7 \sk
    -278.20 &   6565.13 &  66.67&\nodata&   0.79 &        &        & \nolin    &  23.99 & 15.07 & 178 &   1.4 \sk
    -237.21 &   6518.41 &  68.43&\nodata&        &   1.13 &        & \nolin    &  20.90 & 15.02 & 179 &   2.3 \sk
% actually a full line?
    -236.76 &   6517.98 &  69.83&\nodata&   2.74 &        &        & \nolin    &  20.41 & 14.92 &   0 &   5.7 \ns
    -236.65 &   6517.77 &  69.83&\nodata&        &   0.36 &        &   &       &  21.30 & 14.71 &   7 &   0.7 \sk
    -229.63 &   6506.96 &  67.37&\nodata&   0.19 &        &        & \nolin    &  23.48 & 15.80 & 167 &   0.3 \sk
%Zeeman pair?
    -225.02 &   6717.59 &  68.71 & 0.61 &   1.89 &        &        & \nolin    &  18.81 & 13.97 & 161 &   4.6 \sk
    -220.14 &   6716.56 &  65.27&\nodata&        &   0.25 &        & \nolin    &  19.11 & 12.72 & 174 &   0.7 \sk
    -186.09 &   5936.87 &  56.84&\nodata&        &   0.44 &        & \nolin    &  18.20 & 10.97 & 168 &   1.4 \sk
    -134.79 &   6592.55 &  66.21 & 0.73 &   0.58 &        &        & \nolin    &  21.83 & 12.60 &   5 &   1.3 \sk
    -109.30 &   6602.36 &  64.89 & 0.78 &   1.04 &        &        & \nolin    &  20.61 & 12.22 &   0 &   2.6 \sk
      40.40 &   5833.54 &  53.31 & 0.84 &        &   0.16 &        & \nolin    &  18.07 & 12.31 & 165 &   0.5 \sk
%Zeeman pair?
      99.37 &   5727.64 &  47.32 & 0.56 &        &   0.81 &        & \nolin    &  19.29 & 14.84 &  15 &   1.8 \sk
     100.07 &   5726.98 &  49.11&\nodata&   0.23 &        &        & \nolin    &  17.30 & 15.53 & 179 &   0.6 \sk
%Zeeman pair!
     124.30 &   5783.05 &  46.90 & 0.45 &        &   1.99 &        & \nolin    &  18.85 & 12.04 & 169 &   5.6 \sk
     125.21 &   5780.95 &  48.79 & 0.56 &   0.95 &        &        & \nolin    &  19.18 & 12.63 & 167 &   2.5 \sk
%Zeeman pair?
     150.16 &   5801.54 &  49.11&\nodata&   0.38 &        &        & \nolin    &  23.24 & 16.10 &   1 &   0.6 \sk
     150.60 &   5799.00 &  47.01&\nodata&        &   0.50 &        & \nolin    &  25.71 & 13.07 &   7 &   0.9 \sk
     172.37 &   5826.65 &  48.76&\nodata&   0.34 &        &        & \nolin    &  25.75 & 14.90 & 178 &   0.6 
\enddata
\end{deluxetable}

\clearpage
%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G69.540$-$0.976 (ON 1)\label{on1t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $9.53 \times 6.33$~mas, PA $177\degr$}\\*
\tableline\\*
    -427.97 &    217.86 &  14.81&\nodata&   0.06 &        &        &   \nolin   &  8.54 &  5.68 & 179 &   0.8 \sk
    -391.54 &    208.72 &  14.16 & 0.42 &  14.17 &        &        & 0.70 & 111 &  9.50 &  6.52 & 176 & 145.5 \ns
    -391.36 &    209.19 &  14.26 & 0.35 &        &   7.90 &        &      &     &  9.47 &  6.59 & 175 &  80.5 \ns
    -391.44 &    208.91 &  14.21 & 0.36 &        &        &   7.22 &      &     &  9.46 &  6.50 & 175 &  74.6 \sk
    -382.89 &    130.84 &  13.58&\nodata&   0.34 &        &        &   \nolin   & 10.41 &  7.03 & 161 &   2.9 \sk
    -375.52 &    125.88 &  13.62 & 0.28 &   1.53 &        &        & 0.10 &  23 &  9.68 &  7.17 & 165 &  14.0 \sk
    -332.23 &    101.05 &  16.22&\nodata&        &   0.25 &        &   \nolin   & 10.16 &  7.63 & 169 &   2.0 \sk
    -331.84 &    100.12 &  13.41&\nodata&   0.62 &        &        & 0.15 &  45 &  9.62 &  8.01 & 159 &   5.1 \sk
    -331.21 &    460.23 &  16.04&\nodata&        &   0.16 &        &   \nolin   &  9.31 &  8.06 &  22 &   1.3 \sk
    -319.52 &    -81.18 &  16.39&\nodata&        &   0.22 &        &   \nolin   & 12.21 &  7.06 &   1 &   1.6 \sk
    -259.15 &    100.37 &  16.74 & 0.22 &        &   1.35 &        & 0.08 &  45 &  9.18 &  6.97 & 174 &  13.4 \sk
    -258.36 &    100.05 &  13.76&\nodata&   0.35 &        &        & 0.58 &   0 &  9.99 &  7.39 & 167 &   3.0 \sk
    -255.04 &     88.31 &  16.47 & 0.30 &        &   7.51 &        & 0.11 &  59 &  9.61 &  6.68 & 177 &  74.4 \ns
    -255.11 &     88.40 &  16.48 & 0.27 &        &        &   0.47 &      &     & 10.29 &  7.21 & 171 &   4.2 \sk
    -254.88 &     87.64 &  13.44 & 0.33 &   4.03 &        &        & 0.11 &  22 &  9.83 &  6.67 & 179 &  39.1 \ns
    -254.57 &     87.96 &  13.41&\nodata&        &        &   0.19 &      &     &  9.07 &  6.32 & 176 &   2.1 \sk
    -249.93 &    103.39 &  13.76 & 0.29 &   4.94 &        &        & 0.18 &  33 &  9.70 &  6.66 & 173 &  48.6 \sk
    -249.71 &    103.33 &  16.75&\nodata&        &   2.23 &        &   \nolin   &  9.75 &  6.65 & 171 &  21.9 \sk
    -237.57 &     97.87 &  13.72 & 0.33 &   0.96 &        &        &   \nolin   & 10.57 &  8.66 & 169 &   6.7 \sk
    -234.14 &     98.05 &  16.33 & 0.47 &        &   8.07 &        & 0.16 &  38 &  9.89 &  6.94 & 173 &  74.7 \ns 
    -234.52 &     97.71 &  16.30 & 0.64 &        &        &   0.69 &      &     & 10.11 &  7.20 & 171 &   6.1 \sk
    -227.88 &    419.45 &  16.04&\nodata&        &   0.16 &        &   \nolin   &  9.51 &  6.97 & 171 &   1.5 \sk
    -215.20 &     91.23 &  13.76&\nodata&   0.10 &        &        &   \nolin   &  9.40 &  7.08 &  10 &   1.0 \sk
    -212.78 &     81.14 &  15.86 & 0.33 &        &   1.15 &        & 0.14 &  45 &  9.57 &  6.90 &   4 &  11.1 \sk
    -202.55 &     86.08 &  15.94 & 0.39 &        &   2.27 &        & 0.06 &  45 &  9.54 &  6.28 & 178 &  24.1 \sk
    -180.37 &    277.35 &  16.04&\nodata&        &   0.09 &        &   \nolin   &  8.09 &  5.83 & 179 &   1.3 \sk
    -129.49 &    996.74 &   6.02&\nodata&   0.07 &        &        &   \nolin   & 10.04 &  6.07 &  12 &   0.7 \sk
     -65.23 &   1024.07 &   3.16 & 0.37 &        &   1.39 &        &   \nolin   &  9.58 &  6.30 & 176 &  14.6 \sk
     -64.79 &    999.69 &   4.98 & 0.34 &        &   0.67 &        &   \nolin   &  9.61 &  6.38 & 176 &   7.0 \sk
     -58.47 &    998.60 &   6.19 & 0.37 &        &   1.72 &        &   \nolin   &  9.68 &  6.39 & 178 &  17.7 \sk
     -52.57 &    605.87 &  13.41&\nodata&   0.25 &        &        &   \nolin   & 10.69 &  6.88 & 163 &   2.1 \sk
     -52.12 &   1004.96 &   4.62&\nodata&        &   0.27 &        &   \nolin   &  9.31 &  6.27 & 176 &   2.9 \sk
     -51.26 &   1010.88 &   3.95 & 0.24 &        &   0.66 &        &   \nolin   &  9.72 &  6.31 & 177 &   6.9 \sk
     -45.70 &    993.75 &   4.78 & 0.44 &        &   0.87 &        &   \nolin   &  9.49 &  6.36 & 178 &   9.1 \sk
     -43.82 &   1035.44 &   3.45 & 0.29 &        &   7.01 &        & 0.02 & 135 &  9.71 &  6.35 & 178 &  72.3 \sk
     -42.29 &   1051.12 &   5.19 & 0.30 &        &   0.32 &        & 0.49 &   0 &  9.43 &  6.35 & 179 &   3.4 \sk
     -41.07 &   1010.19 &   3.56&\nodata&        &   0.18 &        &   \nolin   & 11.90 &  8.97 &  68 &   1.1 \sk
     -40.61 &   1056.76 &   5.50&\nodata&        &   0.19 &        &   \nolin   &  9.99 &  6.76 & 174 &   1.8 \sk
     -23.21 &   1107.56 &   2.50 & 0.30 &   0.15 &        &        &   \nolin   & 11.26 &  6.74 &   4 &   1.3 \sk
     -19.38 &   1127.40 &   3.50 & 0.27 &   0.54 &        &        &   \nolin   &  9.71 &  6.32 & 178 &   5.6 \sk
      -0.01 &     -0.01 &  12.83 & 0.29 &  15.62 &        &        & 0.15 & 101 &  9.52 &  6.46 & 177 & 161.4 \ns
      -0.03 &      0.25 &  12.82 & 0.36 &        &        &   1.21 &      &     &  9.55 &  6.57 & 154 &  12.2 \ns
       0.45 &      0.05 &  12.83 & 0.42 &        &   0.14 &        &      &     &  9.00 &  7.45 & 174 &   1.4 \sk
      16.16 &      5.06 &  14.29&\nodata&        &   0.52 &        & 0.80 & 152 & 11.17 &  9.58 &  76 &   3.1 \ns
      16.23 &      4.83 &  14.29&\nodata&        &        &   0.31 &      &     & 12.02 &  9.10 & 101 &   1.8 \ns
      15.93 &      4.86 &  14.29&\nodata&   0.15 &        &        &      &     &  9.48 &  7.94 & 165 &   1.3 \sk
      26.51 &    529.67 &  14.29&\nodata&        &   0.90 &        & 0.82 &  66 & 20.20 &  9.29 & 115 &   3.1 \ns
      24.01 &    530.14 &  14.29&\nodata&        &        &   0.23 &      &     & 10.94 &  8.43 & 166 &   1.6 \sk
      30.84 &    532.50 &  13.16 & 0.44 &   0.67 &        &        & 0.82 &  50 & 10.15 &  7.96 & 165 &   5.3 \sk
      36.98 &    527.65 &  13.15 & 1.01 &   0.50 &        &        &   \nolin   &  9.84 &  9.57 & 154 &   3.4 \sk
      38.17 &    527.69 &  13.84 & 0.37 &        &   1.80 &        & 0.79 &  63 & 10.27 &  8.84 & 134 &  12.6 \ns
      38.09 &    527.37 &  13.81 & 0.30 &        &        &   0.76 &      &     &  9.95 &  8.25 & 158 &   5.9 \sk
%     38.30 &    527.35 &  13.81 & 0.31 &   0.33 &        &        &      &     & 10.12 &  7.85 & 148 &   2.6 \sk
%There was RCP here -- it's the last line above
%
      42.01 &   1183.28 &   3.39&\nodata&        &   0.11 &        &   \nolin   & 11.12 &  5.41 & 169 &   1.2 \sk
     150.33 &     -4.44 &  14.03 & 0.31 &   6.35 &        &        & 0.77 & 103 & 10.87 &  8.17 & 147 &  45.5 \ns
     153.07 &     -5.29 &  14.11 & 0.38 &        &   3.23 &        &      &     & 14.51 &  9.48 & 114 &  14.9 \ns 
     150.70 &     -4.80 &  14.06 & 0.34 &        &        &   3.02 &      &     & 11.61 &  9.34 & 125 &  17.9 \sk
     152.17 &     -5.38 &  15.01 & 0.47 &        &   4.50 &        & 0.32 &  45 & 13.75 &  9.76 & 107 &  21.3 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $9.52 \times 6.32$~mas, PA $177\degr$}\\*
\tableline\\*
    -377.76 &    124.91 &  14.21 & 0.30 &   1.16 &        &        & 0.35 & 148 & 10.40 &  7.43 & 171 &   9.5 \sk
     -16.58 &     -8.39 &  13.85 & 0.28 &   1.18 &        &        & 0.45 &   5 &  9.58 &  8.48 & 176 &   9.2 \ns
     -17.28 &     -8.14 &  13.76&\nodata&        &        &   0.23 &      &     &  9.44 &  7.28 & 171 &   2.1 \sk
     160.68 &    -13.07 &  14.31 & 0.37 &   0.40 &        &        & 0.23 &   9 & 10.61 &  8.47 & 143 &   2.9 \sk
     161.28 &    -12.53 &  14.64 & 0.34 &        &   1.31 &        & 0.33 &  78 & 10.48 &  8.20 & 149 &   9.7 \sk
     169.59 &    -18.10 &  14.28&\nodata&   0.18 &        &        &   \nolin   & 13.92 &  8.16 & 142 &   1.0
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G70.293$+$1.601 (K3$-$50)\label{k350t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $39.25 \times 35.77$~mas, PA $159\degr$}\\*
\tableline\\*
    -111.24 &   -468.30 & -18.84 & 0.47 &   0.44 &        &        & \nolin     & 55.97 & 34.91 & 145 &   0.1 \sk
    -108.32 &   -590.68 & -17.59&\nodata&        &   1.75 &        & \nolin     & 51.62 & 37.85 & 135 &   0.6 \sk
     -92.11 &   -572.10 & -21.99&\nodata&   0.65 &        &        & \nolin     & 58.44 & 35.41 & 140 &   0.2 \sk
     -50.27 &   -436.48 & -22.47 & 0.35 &        &   3.15 &        & \nolin     & 57.46 & 38.75 & 141 &   0.9 \sk
      -5.73 &      0.08 & -21.32 & 0.46 &   6.73 &        &        & 0.14 &   8 & 59.27 & 39.66 & 142 &   1.8 \sk
      -0.16 &      0.50 & -19.76 & 0.36 &        &  17.66 &        & 0.05 &  53 & 60.04 & 40.69 & 142 &   4.6 \sk
      13.90 &      5.36 & -20.40 & 0.41 &        &   5.86 &        & 0.15 &  56 & 59.15 & 40.47 & 139 &   1.6 \sk
     275.96 &    155.45 & -19.54 & 0.37 &   2.57 &        &        & 0.10 &  90 & 59.22 & 38.16 & 143 &   0.7 \sk
     279.38 &    151.91 & -20.93&\nodata&   0.41 &        &        & \nolin     & 65.90 & 37.15 & 145 &   0.1 \sk
     281.37 &    150.97 & -19.31 & 0.35 &        &   1.18 &        & 0.17 & 108 & 58.18 & 36.69 & 142 &   0.4 \sk
    1737.41 &  -1922.17 & -22.35 & 0.85 &   2.65 &        &        & \nolin     & 59.35 & 44.09 & 155 &   0.6 \sk
    1740.92 &  -1926.51 & -23.15 & 0.95 &   2.90 &        &        & \nolin     & 65.09 & 45.18 & 165 &   0.6 \sk
    1741.48 &  -1924.21 & -21.42 & 0.88 &        &   2.19 &        & \nolin     & 56.57 & 44.05 & 151 &   0.6 \sk
    1742.24 &  -1918.48 & -20.79 & 0.94 &        &   1.58 &        & \nolin     & 55.65 & 45.58 & 160 &   0.4 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $39.18 \times 35.73$~mas, PA $159\degr$}\\*
\tableline\\*
      -0.04 &      3.94 & -21.05 & 0.47 &   3.53 &        &        & 0.25 &  19 & 57.99 & 39.77 & 140 &   1.0 \sk
       0.53 &      3.66 & -20.15 & 0.41 &        &   4.13 &        & \nolin     & 60.40 & 40.79 & 141 &   1.1 \sk
      10.27 &      4.23 & -20.76 & 0.51 &        &   3.92 &        & 0.14 &  11 & 59.67 & 43.12 & 138 &   1.0
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G75.782$+$0.343 (ON 2 N)\label{on2nt}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $17.99 \times 13.54$~mas, PA $ 96\degr$}\\*
\tableline\\*
   -1039.23 &   -281.17 &   2.41 & 0.30 &        &   2.38 &        &   \nolin   & 42.30 & 23.81 & 125 &   1.5 \sk
    -958.19 &    -72.36 &   1.89 & 0.27 &   1.12 &        &        &   \nolin   & 31.60 & 21.21 & 118 &   1.1 \ns
    -956.09 &    -67.84 &   1.88&\nodata&        &   0.61 &        &      &     & 29.94 & 21.09 &  88 &   0.6 \sk
    -937.05 &   -207.87 &   2.76&\nodata&   0.83 &        &        &   \nolin   & 31.27 & 21.54 &  81 &   0.8 \sk
% 90 90 90
    -900.33 &     52.74 &   2.55 & 0.45 &  38.55 &        &        & 0.02 &  90 & 34.61 & 26.78 & 134 &  26.4 \ns
    -897.74 &     51.35 &   2.54 & 0.34 &        &        &   0.27 &      &     & 25.75 & 19.94 &  99 &   0.3 \sk
    -868.32 &     80.83 &   2.41&\nodata&   2.91 &        &        &   \nolin   & 38.68 & 21.84 & 107 &   2.2 \sk
    -867.53 &   -178.39 &   2.05&\nodata&   1.31 &        &        &   \nolin   & 39.49 & 20.78 & 109 &   1.0 \sk
    -867.49 &     14.60 &   2.23&\nodata&   1.31 &        &        &   \nolin   & 44.58 & 21.55 &  72 &   0.9 \sk
    -863.36 &    -91.85 &   2.24 & 0.31 &        &   1.24 &        &   \nolin   & 30.53 & 22.86 &  99 &   1.1 \sk
    -830.35 &   -140.58 &   2.41&\nodata&        &   3.02 &        &   \nolin   & 40.36 & 26.76 & 153 &   1.8 \ns
    -832.65 &   -126.60 &   2.41 & 0.40 &   1.15 &        &        &      &     & 29.96 & 19.38 & 101 &   1.3 \sk
    -823.75 &   -301.36 &   2.23&\nodata&        &   0.40 &        &   \nolin   & 35.78 & 22.19 & 137 &   0.3 \sk
    -808.23 &     66.00 &   2.55 & 0.28 &   3.07 &        &        &   \nolin   & 30.06 & 20.11 & 109 &   3.2 \sk
    -806.33 &   -125.18 &   2.41&\nodata&   2.52 &        &        &   \nolin   & 72.02 & 18.39 & 107 &   1.2 \sk
    -806.27 &   -620.00 &   2.05&\nodata&   2.10 &        &        &   \nolin   & 43.04 & 27.47 & 101 &   1.1 \ns
    -799.01 &   -618.14 &   2.23&\nodata&        &   1.40 &        &      &     & 68.37 & 25.05 &  80 &   0.5 \sk
    -517.84 &    606.29 &  -0.23&\nodata&        &   0.30 &        &   \nolin   & 30.02 & 26.36 &   1 &   0.2 \sk
% 90 90
    -483.25 &    616.95 &  -1.26 & 0.56 &   3.42 &        &        & 0.26 &  90 & 50.02 & 25.74 & 149 &   1.7 \ns
    -479.58 &    619.23 &  -1.29&\nodata&        &        &   0.22 &      &     & 31.67 & 19.35 & 155 &   0.2 \sk
    -105.67 &   -805.00 &  -4.45&\nodata&   1.31 &        &        &   \nolin   & 30.75 & 21.82 & 144 &   1.2 \sk
% 45 45
    -104.91 &   -803.41 &  -7.16 & 0.28 &        &   2.45 &        & 0.13 &  45 & 31.65 & 26.71 & 133 &   1.8 \ns
    -100.17 &   -808.26 &  -7.26&\nodata&        &        &   0.12 &      &     & 32.47 & 15.91 &  88 &   0.1 \sk
     -84.20 &   -805.75 &  -6.03&\nodata&        &   0.70 &        &   \nolin   & 26.38 & 23.45 &  79 &   0.7 \sk
     -28.06 &   -578.20 &  -2.52&\nodata&        &   1.05 &        &   \nolin   & 29.93 & 25.50 & 134 &   0.9 \sk
      -6.61 &   -574.67 &  -3.92&\nodata&        &   1.19 &        &   \nolin   & 30.65 & 24.46 &  85 &   1.0 \sk
% 102 99 75
      -0.11 &     -0.12 &  -3.69 & 0.59 &  48.36 &        &        & 0.13 &  99 & 34.50 & 27.09 & 117 &  32.9 \ns
       1.61 &     -0.57 &  -3.59 & 0.43 &        &        &   3.10 &      &     & 36.81 & 26.04 & 109 &   2.1 \sk
% 21 45 14
       7.14 &     21.86 &  -2.81 & 1.00 &        &  10.43 &        & 0.24 &  14 & 40.03 & 31.46 & 124 &   5.3 \ns
      11.45 &     27.94 &  -2.87&\nodata&        &        &   2.34 &      &     & 51.32 & 25.81 & 120 &   1.2 \sk
      16.30 &   1500.04 &  -3.13 & 0.79 &   0.12 &        &        &   \nolin   & 20.12 & 12.23 & 101 &   0.3 \sk
      16.67 &     17.50 &  -1.02 & 0.75 &   1.80 &        &        &   \nolin   & 40.72 & 24.90 & 143 &   1.1 \sk
      17.72 &    -29.39 &  -4.51 & 0.85 &        &   4.46 &        & 0.20 &  90 & 40.66 & 30.02 & 136 &   2.3 \sk
      19.54 &    -33.11 &  -2.16&\nodata&   2.30 &        &        &   \nolin   & 32.93 & 29.41 & 107 &   1.5 \sk
% 90 90
      25.74 &    -16.87 &  -5.46 & 0.48 &        &  14.56 &        & 0.16 &  90 & 47.48 & 34.14 &  90 &   5.7 \ns
      28.09 &    -14.07 &  -5.33&\nodata&        &        &   0.65 &      &     & 33.23 & 24.73 & 102 &   0.5 \sk
% 0 168 169
      27.75 &     19.75 &  -2.87&\nodata&   9.69 &        &        & 0.23 & 169 & 40.54 & 25.63 & 109 &   5.9 \ns
      27.52 &     19.51 &  -2.78 & 0.46 &        &        &   1.96 &      &     & 46.82 & 24.63 & 116 &   1.1 \sk
      49.22 &     -7.87 &  -3.39 & 0.55 &        &  12.29 &        &   \nolin   & 38.91 & 29.57 & 118 &   6.8 \sk
% 151 152 153 151
      49.74 &     -4.83 &  -0.51 & 0.68 &   6.53 &        &        & 0.34 & 152 & 40.27 & 27.65 & 118 &   3.7 \ns
      49.99 &     -4.82 &  -0.50 & 0.67 &        &        &   0.81 &      &     & 35.70 & 21.52 & 109 &   0.7 \sk
      55.45 &    -16.71 &  -4.58 & 0.45 &        &   2.44 &        &   \nolin   & 33.89 & 27.81 & 115 &   1.6 \sk
% 0 173 177 0 0
      99.75 &    -22.95 &  -1.54 & 0.36 &        &   3.32 &        & 0.84 & 177 & 33.36 & 26.57 & 107 &   2.4 \ns
      98.45 &    -23.03 &  -1.53 & 0.34 &        &        &   1.94 &      &     & 33.85 & 26.17 & 118 &   1.4 \ns
      99.21 &    -23.14 &  -1.48 & 0.45 &   1.40 &        &        &      &     & 30.70 & 24.52 & 126 &   1.2 \sk
     123.63 &    -11.64 &   1.02 & 0.49 &        &   2.18 &        &   \nolin   & 32.38 & 26.06 & 126 &   1.6 \sk
     141.55 &    -62.44 &   0.42 & 0.35 &        &   3.73 &        & 0.10 &  45 & 32.03 & 25.27 & 123 &   2.9 \sk
     148.13 &   -197.56 &  -4.31 & 0.52 &   1.01 &        &        &   \nolin   & 27.70 & 20.84 & 134 &   1.1 \sk
     150.02 &   -215.37 &  -7.66 & 0.57 &        &   0.41 &        &   \nolin   & 31.78 & 24.43 & 120 &   0.3 \sk
     150.45 &   -256.34 &  -7.90 & 0.28 &        &   1.66 &        &   \nolin   & 30.61 & 30.05 & 157 &   1.1 \sk
     150.79 &   -195.88 &  -6.70 & 0.42 &        &   1.98 &        & 0.30 &  70 & 30.36 & 25.19 & 122 &   1.6 \sk
     178.73 &   -157.68 &  -3.92&\nodata&   1.32 &        &        &   \nolin   & 31.14 & 25.90 & 173 &   1.0 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $17.74 \times 13.31$~mas, PA $ 96\degr$}\\*
\tableline\\*
   -1848.15 &     26.73 &   2.76&\nodata&        &   0.67 &        &   \nolin   & 33.93 & 23.46 &  93 &   0.5 \sk
   -1686.10 &     39.66 &   4.34&\nodata&   0.40 &        &        &   \nolin   & 35.18 & 24.67 & 116 &   0.3 \sk
   -1431.18 &   -425.35 &   3.28&\nodata&        &   1.12 &        &   \nolin   & 36.30 & 23.02 & 140 &   0.9 \sk
   -1339.80 &   -288.25 &   4.16&\nodata&   1.52 &        &        &   \nolin   & 60.66 & 27.15 & 108 &   0.6 \ns
   -1350.50 &   -286.17 &   4.10 & 0.47 &        &   0.62 &        &      &     & 31.65 & 26.51 & 153 &   0.5 \sk
   -1248.03 &    -14.27 &   3.46&\nodata&        &   2.19 &        &   \nolin   & 67.77 & 24.37 & 133 &   0.8 \sk
   -1211.04 &    -10.83 &   3.09 & 0.58 &        &   1.46 &        &   \nolin   & 37.66 & 25.03 & 122 &   1.0 \sk
   -1121.81 &    -45.15 &   2.93&\nodata&        &   0.97 &        &   \nolin   & 35.74 & 23.56 & 115 &   0.7 \sk
    -932.00 &    161.59 &   2.05 & 0.27 &   1.74 &        &        &   \nolin   & 60.61 & 27.28 & 150 &   0.7 \sk
    -513.62 &    653.24 &  -1.98&\nodata&   0.30 &        &        &   \nolin   & 34.80 & 25.40 & 100 &   0.2 \sk
    -493.87 &    637.29 &  -1.81&\nodata&   0.18 &        &        &   \nolin   & 28.43 & 15.16 & 116 &   0.3 \sk
    -457.28 &    631.45 &  -0.81 & 0.33 &   1.71 &        &        &   \nolin   & 59.19 & 24.37 & 144 &   0.8 \sk
    -103.41 &   -805.81 &  -6.60 & 0.34 &        &   2.56 &        & 0.20 &  66 & 34.85 & 25.72 & 139 &   1.8 \sk
     -13.20 &     19.53 &  -8.70 & 0.62 &        &   0.62 &        &   \nolin   & 32.59 & 21.99 & 126 &   0.6 \sk
      -9.26 &   -574.34 &  -1.66 & 0.32 &   2.49 &        &        &   \nolin   & 33.83 & 26.10 & 119 &   1.8 \sk
% 120 96 90
      -3.65 &     27.41 &  -4.00 & 0.33 &  47.01 &        &        & 0.13 & 120 & 35.33 & 27.50 & 121 &  30.8 \ns
      -5.99 &     26.24 &  -4.05 & 0.41 &        &   2.20 &        &      &     & 31.87 & 25.60 & 145 &   1.7 \ns
      -2.58 &     27.25 &  -4.09&\nodata&        &        &   2.09 &      &     & 35.87 & 27.96 & 127 &   1.3 \sk
% 142 129 119 135
      -3.48 &     -2.68 &  -4.48 & 0.50 &  40.65 &        &        & 0.15 &  66 & 34.89 & 26.47 & 117 &  28.0 \sk
      -2.54 &     -3.88 &  -5.41 & 0.59 &        &   7.51 &        & 0.45 & 129 & 33.11 & 24.76 & 115 &   5.8 \ns
      -3.49 &     -2.63 &  -5.46 & 0.43 &        &        &   2.64 &      &     & 35.02 & 26.66 & 118 &   1.8 \sk
       4.87 &   1499.91 &  -4.97&\nodata&        &   0.14 &        &   \nolin   & 20.69 & 13.36 &  96 &   0.3 \sk
      12.24 &     35.94 &  -1.93 & 0.51 &        &   0.41 &        &   \nolin   & 33.74 & 23.56 & 118 &   0.3 \sk
      12.45 &    -75.91 &  -7.18 & 0.35 &   1.37 &        &        &   \nolin   & 26.99 & 24.11 & 104 &   1.3 \sk
% 135 135 135 135
      15.57 &    -21.67 &  -4.05 & 0.55 &        &   7.06 &        & 0.17 & 135 & 54.61 & 27.80 & 153 &   3.0 \ns
      24.52 &    -18.85 &  -4.00 & 0.48 &        &        &   0.99 &      &     & 31.60 & 25.19 &  79 &   0.8 \sk
      16.81 &    -78.22 &  -8.93 & 0.38 &        &   0.63 &        &   \nolin   & 30.95 & 22.27 & 104 &   0.6 \sk
      17.23 &    -35.98 &  -4.62&\nodata&        &   8.18 &        &   \nolin   & 38.77 & 31.81 & 129 &   4.2 \sk
      19.28 &   1499.98 &  -3.74&\nodata&   0.18 &        &        &   \nolin   & 20.43 & 12.85 &  88 &   0.4 \sk
% 113 108 122 135
      25.07 &    -22.85 &  -3.21&\nodata&  11.66 &        &        & 0.18 & 108 & 48.96 & 36.08 & 138 &   4.2 \ns
      20.04 &     -7.03 &  -3.40 & 0.36 &        &        &   1.31 &      &     & 54.40 & 22.49 & 139 &   0.7 \sk
% 135 135 135 135
      28.40 &    -18.55 &  -4.97 & 0.29 &        &  23.03 &        & 0.26 & 135 & 48.28 & 32.14 & 126 &   9.4 \ns
      30.42 &    -18.51 &  -4.89 & 0.37 &        &        &   1.09 &      &     & 30.93 & 23.13 & 131 &   1.0 \sk
      30.11 &   1498.41 &  -4.97&\nodata&        &   0.17 &        &   \nolin   & 25.13 & 13.73 &  82 &   0.3 \sk
% 120 117 116 90
      42.22 &   -450.59 &  -3.61 & 0.32 &        &        &   3.36 & 1.00 & 117 & 35.27 & 25.07 & 127 &   2.4 \ns
      41.05 &   -451.11 &  -3.63 & 0.33 &        &   3.05 &        &      &     & 32.71 & 24.29 & 133 &   2.4 \ns
      42.38 &   -450.54 &  -3.61 & 0.32 &   2.39 &        &        &      &     & 27.81 & 24.51 & 137 &   2.2 \sk
      49.93 &    -14.22 &  -1.07 & 0.57 &   0.53 &        &        &   \nolin   & 47.03 & 23.67 &  24 &   0.3 \sk
     148.94 &   -255.85 &  -7.48 & 0.38 &        &   1.85 &        & 0.25 &  45 & 32.14 & 26.82 & 124 &   1.4 \sk
     150.24 &   -215.43 &  -6.02&\nodata&   0.55 &        &        &   \nolin   & 49.20 & 21.54 & 141 &   0.3 \sk
% 135 135 107
     150.50 &   -205.72 &  -6.90 & 0.56 &        &   2.82 &        & 0.38 & 135 & 32.34 & 24.49 & 118 &   2.3 \ns
     150.60 &   -205.75 &  -6.90&\nodata&        &        &   0.41 &      &     & 31.21 & 21.72 &  96 &   0.4 \sk
     151.95 &   -608.54 &  -3.79 & 0.41 &   1.49 &        &        &   \nolin   & 33.11 & 22.53 &  98 &   1.3 \sk
     152.67 &   -245.58 &  -6.90&\nodata&   1.05 &        &        &   \nolin   & 39.82 & 28.00 & 171 &   0.6 
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G81.721$+$0.571 (W75 S)\label{w75st}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $9.43 \times 7.41$~mas, PA $2\degr$}\\*
\tableline\\*
    -465.11 &    447.67 &   2.53 & 0.39 &   0.50 &        &        & \nolin     & 15.35 &  8.47 &  20 &   2.4 \sk
    -451.74 &    446.26 &  -0.75&\nodata&        &   0.27 &        & \nolin     & 10.77 & 10.45 & 149 &   1.5 \sk
%90 90
    -444.08 &    476.30 &   2.98 & 0.30 &   2.33 &        &        & 0.17 &  90 & 12.36 &  9.58 & 134 &  12.5 \ns
    -444.89 &    476.61 &   2.95&\nodata&        &        &   0.16 &      &     & 10.32 &  8.69 & 160 &   1.1 \sk
%-45 -45 -45
    -438.48 &    410.96 &  -0.28 & 0.40 &        &   0.64 &        & 0.36 & 135 & 13.19 &  8.13 & 175 &   3.8 \ns
    -438.93 &    409.27 &  -0.21 & 0.49 &        &        &   0.11 &      &     & 13.90 &  8.59 &   2 &   0.6 \sk
    -437.07 &    435.51 &  -0.22&\nodata&        &   0.40 &        &   \nolin   & 13.59 &  8.52 &  18 &   2.2 \sk
    -436.69 &    422.18 &  -0.22&\nodata&        &   0.59 &        & \nolin     & 11.40 &  8.59 &   3 &   3.8 \sk
    -428.50 &    442.87 &  -0.36 & 0.30 &        &   0.52 &        & \nolin     & 11.61 & 10.36 & 161 &   2.7 \sk
%-31 -35 -45
    -398.39 &    407.14 &   1.62 & 0.24 &        &   1.79 &        & 0.90 & 145 &  9.73 &  7.52 &   2 &  15.6 \ns
    -398.41 &    407.04 &   1.62 & 0.25 &        &        &   1.18 &      &     &  9.85 &  7.47 &   2 &  10.1 \ns
    -398.47 &    406.71 &   1.54&\nodata&   0.77 &        &        &      &     &  9.56 &  7.39 &   1 &   6.9 \sk
    -395.45 &    394.29 &   0.68 & 0.36 &        &   0.61 &        & \nolin     & 10.65 &  9.47 &  65 &   3.8 \sk
    -384.46 &    369.61 &   4.72 & 0.33 &   0.29 &        &        & \nolin     & 10.18 &  7.86 & 178 &   2.3 \sk
%-34 -39 -45 -45
    -383.91 &    370.38 &   0.99 & 0.35 &        &  11.66 &        & 0.25 & 141 & 10.83 &  8.00 &   3 &  85.5 \ns
    -384.14 &    370.52 &   1.00 & 0.35 &        &        &   1.40 &      &     & 10.70 &  7.67 &   4 &  10.8 \sk
    -379.82 &    396.52 &   1.36&\nodata&        &   1.24 &        & 0.26 & 160 & 10.04 &  7.23 &  10 &  10.9 \sk
%-14 -24 -29 -32
    -379.03 &    339.26 &   0.64 & 0.44 &        &  12.21 &        & 0.39 & 156 & 11.44 &  7.86 & 167 &  86.3 \ns
    -379.34 &    339.47 &   0.63 & 0.36 &        &        &   2.23 &      &     & 10.57 &  7.60 & 175 &  17.7 \sk 
%    -378.98 &    339.70 &   4.44 & 0.54 &   0.15 &        &        & \nolin     &  9.60 &  7.45 & 179 &   1.3 \sk
    -378.59 &    339.82 &   4.53 & 0.46 &   0.18 &        &        &   \nolin   & 10.94 &  7.80 &  11 &   1.3 \sk
%-45 -45
    -377.97 &    346.48 &   3.54 & 0.38 &   3.68 &        &        & 0.04 & 135 & 10.63 &  7.76 & 175 &  28.4 \ns
    -379.45 &    346.94 &   3.47&\nodata&        &        &   0.07 &      &     & 12.28 &  7.49 & 167 &   0.5 \sk
%-13 -20 -32
    -373.50 &    390.49 &   1.36 & 0.30 &        &   6.76 &        & 0.26 & 160 & 12.64 &  9.36 & 179 &  36.3 \ns
    -374.27 &    390.74 &   1.37 & 0.27 &        &        &   1.00 &      &     & 13.63 & 10.03 & 166 &   4.8 \sk
    -372.62 &    395.61 &   5.15 & 0.28 &   1.53 &        &        & \nolin     & 11.28 &  8.27 &  17 &  10.4 \sk
%73 45
    -371.02 &    386.86 &   5.21 & 0.28 &   1.87 &        &        & 0.11 &  73 & 10.08 &  7.87 &   1 &  15.0 \ns
    -371.74 &    388.58 &   5.23&\nodata&        &        &   0.16 &      &     & 14.98 &  7.94 & 169 &   0.9 \sk
    -364.77 &    317.90 &   4.69 & 0.37 &   1.40 &        &        & \nolin     & 10.39 &  8.55 &   7 &  10.0 \sk
    -361.40 &    321.67 &   1.12 & 0.52 &        &   1.03 &        & \nolin     &  9.99 &  8.25 &   5 &   7.9 \sk
    -256.88 &    107.90 &   0.66&\nodata&   0.24 &        &        &   \nolin   & 12.19 & 11.19 & 103 &   1.1 \sk
    -230.43 &     99.02 &   0.84&\nodata&   1.71 &        &        & \nolin     & 11.36 &  9.91 &  84 &   9.6 \sk
     -14.40 &    -82.58 &   0.66&\nodata&   0.40 &        &        & \nolin     & 11.91 & 10.07 &  16 &   2.1 \sk
     -12.73 &    147.86 &   1.71&\nodata&   0.21 &        &        &   \nolin   & 13.77 & 10.25 &   6 &   1.0 \sk
      -7.76 &    -72.21 &   1.28 & 0.36 &        &   0.28 &        & 0.87 &  20 & 10.07 &  7.76 &  18 &   2.3 \sk
%-35 -24 -12 --> RCP is 0.32 168 -- is this all grouped correctly?
      -5.70 &     25.19 &   1.71 & 0.32 &  26.28 &        &        & 0.32 & 156 & 13.01 &  8.94 &  16 & 143.7 \ns
      -6.55 &     24.60 &   1.71 & 0.32 &        &        &   3.04 &      &     & 11.64 &  7.56 & 177 &  22.2 \ns
      -8.58 &     21.33 &   1.75 & 0.29 &        &   2.20 &        &      &     & 14.34 &  8.17 &  15 &  11.9 \sk
%-17 -9 -5 -2 0
      -5.69 &     27.00 &   0.60 & 0.45 &   8.31 &        &        & 0.61 & 175 & 13.67 &  8.35 &   5 &  46.3 \ns
      -6.96 &     25.31 &   0.53 & 0.42 &        &        &   2.16 &      &     & 12.32 &  7.49 &   5 &  14.9 \ns
      -6.72 &     24.96 &   0.46 & 0.37 &        &   0.76 &        &      &     & 11.27 &  7.50 &   0 &   5.7 \sk
%-45 -50 -45 -45
      -5.29 &    131.18 &   1.79 & 0.32 &   1.41 &        &        & 0.80 & 135 & 11.92 &  7.62 & 175 &   9.8 \ns
      -5.08 &    130.94 &   1.79 & 0.29 &        &        &   0.54 &      &     & 11.75 &  7.42 & 176 &   3.9 \ns
      -4.41 &    130.46 &   1.89&\nodata&        &   0.18 &        &      &     & 10.40 &  7.09 & 173 &   1.6 \sk
      -2.55 &     87.87 &   2.04 & 0.36 &   0.38 &        &        & 0.27 & 135 & 10.77 &  8.10 & 173 &   2.8 \sk
%-45 -57 -45
      -1.21 &     46.67 &   1.89&\nodata&   0.68 &        &        & 0.13 & 123 & 10.06 &  7.59 &  15 &   5.7 \ns
      -1.96 &     47.01 &   1.71 & 0.28 &        &        &   0.15 &      &     &  8.41 &  6.79 & 170 &   1.7 \sk
%-75 -61 -45 90
      -0.26 &      0.16 &   1.24 & 0.33 &  17.40 &        &        & 0.12 & 119 & 10.84 &  7.54 &   2 & 135.4 \ns
       0.10 &      0.20 &   1.26 & 0.31 &        &        &   1.24 &      &     & 10.45 &  7.80 &   2 &   9.7 \sk
       8.92 &    167.23 &   4.18&\nodata&   0.11 &        &        &   \nolin   &  9.37 &  7.72 &   3 &   1.0 \sk
%
%61 60 76 87
      16.01 &   -237.35 &  -0.93 & 0.42 &   4.97 &        &        & 0.84 &  76 &  9.97 &  7.83 & 175 &  40.5 \ns
      16.18 &   -237.57 &  -0.96 & 0.36 &        &        &   3.21 &      &     & 10.36 &  7.96 & 172 &  24.8 \ns
      18.30 &   -241.24 &  -1.01 & 0.36 &        &   3.00 &        &      &     & 11.34 &  8.37 & 163 &  20.1 \sk
     140.47 &    673.27 &   0.96 & 0.30 &   0.99 &        &        & \nolin     &  9.57 &  7.44 &   1 &   8.8 \sk
     303.58 &    753.85 &   5.23&\nodata&   0.28 &        &        &   \nolin   & 13.62 &  8.21 &  24 &   1.6 \sk
     307.96 &    764.28 &   5.74 & 0.42 &   1.62 &        &        & \nolin     & 11.26 &  7.57 &   4 &  12.1 \sk
    1205.80 &   1259.63 &  -1.80 & 0.28 &        &   0.29 &        & \nolin     &  9.91 &  7.90 &   2 &   2.4 \sk
%72 79 82 82
    1277.74 &   1429.81 &  -4.60 & 0.37 &   1.66 &        &        & 0.37 &  82 &  9.70 &  7.81 & 177 &  14.0 \ns
    1277.94 &   1430.20 &  -4.59 & 0.34 &        &        &   0.32 &      &     &  9.51 &  7.96 &   2 &   2.7 \sk
    1277.85 &   1429.48 &  -0.10 & 0.37 &        &   2.72 &        & \nolin     & 10.20 &  7.75 &   1 &  21.9 \sk
    1334.15 &   1420.64 &  -5.92 & 0.83 &   0.12 &        &        & \nolin     & 11.13 & 10.41 & 166 &   0.7 \sk
%45 45
    1393.75 &    -47.26 &  -3.61 & 0.27 &   4.02 &        &        & 0.18 &  45 & 11.83 &  8.02 &   8 &  26.9 \ns
    1393.76 &    -47.14 &  -3.60 & 0.25 &        &        &   0.32 &      &     & 10.99 &  7.82 &  11 &   2.4 \sk
    1433.08 &   -391.68 &  -2.86&\nodata&   0.39 &        &        & \nolin     &  9.19 &  7.58 &   8 &   3.5 \sk
    1442.81 &   -387.11 &  -2.97 & 0.33 &   1.15 &        &        & \nolin     &  9.93 &  8.76 &   5 &   8.4 \sk
    1445.25 &   -385.01 &  -0.45 & 0.30 &        &   0.74 &        & \nolin     & 10.11 &  8.00 &   8 &   5.8 \sk
    1451.70 &   -381.16 &  -3.24 & 0.34 &   0.92 &        &        & \nolin     & 10.74 &  8.02 &  16 &   6.8 \sk
    1452.60 &   -372.65 &  -2.02 & 0.53 &   0.43 &        &        & \nolin     & 12.58 &  9.38 &  63 &   2.3 \sk
    1458.07 &   -366.77 &   1.12 & 0.34 &        &   0.20 &        & \nolin     &  9.16 &  7.38 &   8 &   1.9 \sk
    1465.68 &   -380.69 &  -3.21 & 0.28 &   0.60 &        &        & \nolin     & 12.47 &  8.05 & 179 &   3.8 \ns
    1464.15 &   -385.18 &  -3.21&\nodata&        &   0.14 &        &      &     & 10.56 &  7.19 &   9 &   1.2 \sk
    1487.21 &   -385.34 &  -4.09&\nodata&   0.59 &        &        & \nolin     &  9.43 &  8.71 &  20 &   4.6 \sk
    1488.14 &   -385.33 &  -1.39 & 0.41 &        &   0.18 &        & \nolin     &  9.02 &  8.43 &  37 &   1.5 \sk
    1496.40 &   -374.06 &  -4.15 & 0.56 &   0.73 &        &        & \nolin     & 12.66 &  8.17 &  27 &   4.5 \sk
    1497.81 &   -383.25 &  -4.43 & 0.30 &   1.28 &        &        & \nolin     & 10.56 &  9.63 &  62 &   8.0 \sk
    1507.31 &   -381.26 &  -1.45&\nodata&        &   0.99 &        &   \nolin   & 12.30 &  7.27 &   7 &   7.0 \sk
    1515.04 &   -386.41 &  -4.15 & 0.47 &   0.69 &        &        & \nolin     & 10.73 &  7.48 &   4 &   5.5 \ns
    1515.24 &   -386.41 &  -4.09&\nodata&        &   0.07 &        &      &     &  9.04 &  7.34 &   9 &   0.6 \sk
    1517.68 &   -378.38 &  -1.12 & 0.51 &        &   3.34 &        & \nolin     & 11.37 &  7.56 &  10 &  24.7 \sk
    1518.41 &   -377.68 &  -3.38 & 0.44 &   0.20 &        &        &   \nolin   & 10.34 &  7.96 &   0 &   1.6 \sk
    1656.16 &    -42.55 &  -3.92 & 0.28 &   0.62 &        &        & 0.20 & 135 & 14.03 &  7.44 &   2 &   3.8 \sk
%-64 -75 90
    1656.63 &    -41.83 &  -1.26 & 0.30 &        &   3.40 &        & 0.19 & 105 & 16.98 &  7.74 & 179 &  16.5 \ns
    1656.67 &    -42.60 &  -1.28 & 0.30 &        &        &   0.25 &      &     & 13.30 &  7.28 & 179 &   1.6 \sk
    1658.79 &     24.19 &  -0.92&\nodata&        &   0.20 &        & \nolin     & 11.45 &  7.93 &  13 &   1.4 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $9.43 \times 7.40$~mas, PA $2\degr$}\\*
\tableline\\*
    -442.61 &    412.05 &   0.29 & 0.50 &        &   0.15 &        & \nolin     & 11.76 &  7.15 & 176 &   1.1 \sk
%-45 -68 -61 -25
    -398.54 &    404.92 &   2.25 & 0.41 &   2.48 &        &        & 0.11 & 119 & 10.89 &  7.65 &   3 &  18.9 \ns
    -398.47 &    405.00 &   2.31 & 0.50 &        &        &   0.16 &      &     & 11.16 &  8.47 & 175 &   1.1 \sk
%45 71 83 -81 -64
      17.00 &   -240.33 &  -1.11 & 0.41 &   3.34 &        &        & 0.83 &  83 & 11.50 &  8.21 & 176 &  22.5 \ns
      17.23 &   -240.69 &  -1.10 & 0.34 &        &        &   2.10 &      &     & 11.26 &  8.22 & 173 &  14.4 \ns
      17.52 &   -240.85 &  -1.09 & 0.32 &        &   1.79 &        &      &     & 11.17 &  8.28 & 176 &  12.3 \sk
    1516.00 &   -385.98 &  -1.84 & 0.30 &        &   0.42 &        & \nolin     & 10.79 &  7.53 & 179 &   3.3 \sk
    1518.31 &   -379.01 &  -1.44&\nodata&        &   0.14 &        &   \nolin   &  9.96 &  7.41 &  19 &   1.2 \sk
    1662.80 &     -9.33 &  -1.80 & 0.33 &        &   0.15 &        & \nolin     & 14.71 &  7.11 & 179 &   0.9
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G81.871$+$0.781 (W75 N)\label{w75nt}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $9.42 \times 7.42$~mas, PA $1\degr$}\\*
\tableline\\*
    -491.90 &    147.41 &   6.83 & 0.27 &        &   0.63 &        & \nolin     & 12.47 &  8.48 & 169 &   3.8 \sk
    -490.03 &   -442.56 &   7.36&\nodata&        &   0.14 &        &   \nolin   & 14.55 &  7.88 & 171 &   0.8 \sk
    -295.89 &    254.63 &   5.96&\nodata&        &   1.49 &        &   \nolin   &  9.38 &  8.28 & 167 &  12.2 \sk
    -258.76 &   -311.44 &  12.64&\nodata&   0.86 &        &        &   \nolin   &  9.32 &  7.59 &   7 &   7.7 \sk
    -246.92 &  -1144.72 &   9.71 & 0.36 &   0.42 &        &        & 1.00 &  45 & 11.54 & 10.66 &   6 &   2.1 \ns
    -247.41 &  -1144.05 &   9.71 & 0.37 &        &        &   0.32 &      &     & 10.09 &  9.69 &   5 &   2.1 \ns
    -247.52 &  -1143.14 &   9.65&\nodata&        &   0.27 &        &      &     & 10.15 &  9.11 & 158 &   1.8 \sk
    -131.87 &   -223.47 &  11.93&\nodata&        &   0.11 &        &   \nolin   &  9.97 &  8.00 &   4 &   0.9 \sk
%27 24 25 33
       0.01 &      0.02 &  12.42 & 0.37 &  72.22 &        &        & 0.10 &  24 &  9.51 &  7.50 &   3 & 643.7 \ns
       0.07 &      0.20 &  12.38 & 0.42 &        &        &   3.79 &      &     &  9.49 &  7.47 &   4 &  34.0 \ns
       0.38 &      0.74 &  12.35 & 0.42 &        &   1.08 &        &      &     &  9.50 &  7.55 &   1 &   9.6 \sk
%2 177 167 in decreasing order of velocity
       0.19 &      0.40 &   9.31 & 0.28 &        &  31.14 &        & 0.21 & 177 &  9.43 &  7.58 &   2 & 276.9 \ns
       0.08 &      0.23 &   9.30 & 0.27 &        &        &   3.43 &      &     &  9.53 &  7.51 &   5 &  30.4 \ns
      -0.02 &      0.04 &   9.31 & 0.25 &   1.73 &        &        &      &     &  9.64 &  7.46 &   1 &  15.3 \sk
      74.96 &     29.55 &  11.05&\nodata&        &   0.31 &        &   \nolin   & 10.82 &  7.62 & 173 &   2.4 \sk
      91.71 &    -72.40 &  13.67 & 0.29 &        &   0.93 &        & \nolin     & 14.95 &  8.46 &  12 &   4.7 \sk
     118.89 &    -71.52 &   9.44 & 0.34 &   0.43 &        &        & \nolin     & 14.22 & 10.50 &  97 &   1.8 \sk
%45 38 40
     124.99 &    -74.92 &   9.93 & 0.26 &   1.29 &        &        & 0.66 &  38 &  9.74 &  7.51 &   8 &  11.2 \ns
     125.03 &    -75.03 &  10.00 & 0.25 &        &        &   0.50 &      &     &  9.78 &  7.63 &   7 &   4.2 \ns
     125.26 &    -75.36 &  10.00&\nodata&        &   0.19 &        &      &     & 10.13 &  7.32 & 176 &   1.6 \sk
     128.96 &    -54.63 &  12.09 & 0.30 &        &   0.63 &        & 0.39 &  45 & 10.44 &  7.55 &   5 &   5.1 \sk
     130.83 &    -49.32 &  13.36 & 0.26 &        &   1.04 &        & 1.00 & 121 &  9.75 &  7.81 &   6 &   8.7 \sk
     133.40 &    -65.99 &  12.69 & 0.36 &        &   0.30 &        & \nolin     & 13.21 &  8.49 & 169 &   1.7 \sk
%33 35 38
     139.88 &    -15.27 &  12.86 & 0.25 &        &   3.35 &        & 0.95 &  35 &  9.70 &  7.70 & 178 &  28.5 \ns
     139.83 &    -15.41 &  12.81 & 0.25 &        &        &   2.35 &      &     &  9.70 &  7.70 & 178 &  20.1 \ns
     139.83 &    -15.41 &  12.85 & 0.26 &   1.61 &        &        &      &     &  9.68 &  7.77 & 178 &  13.6 \sk
%69 69 67 64 67
     178.19 &    512.94 &   5.87 & 0.27 &        &  34.82 &        & 0.95 &  67 &  9.72 &  7.71 &   6 & 295.4 \ns
     178.03 &    512.65 &   5.88 & 0.32 &        &        &  25.64 &      &     &  9.93 &  7.71 &  11 & 213.0 \ns
     177.93 &    512.61 &   5.90 & 0.34 &  19.25 &        &        &      &     &  9.96 &  7.69 &  12 & 159.7 \sk
%90 90 90
     193.69 &    580.10 &   5.27 & 0.30 &        &   0.88 &        & 0.67 &  90 & 10.79 &  8.06 &   7 &   6.4 \ns
     193.34 &    579.83 &   5.25 & 0.31 &        &        &   0.30 &      &     & 10.27 &  7.51 & 177 &   2.4 \sk
     195.51 &    593.70 &   9.01 & 0.43 &   0.68 &        &        & 0.32 &  55 &  9.40 &  7.51 &   6 &   6.1 \ns
     195.65 &    593.59 &   8.95&\nodata&        &        &   0.22 &      &     &  9.81 &  7.40 &  13 &   2.0 \sk
     198.42 &    485.56 &  10.00&\nodata&        &   0.24 &        &   \nolin   & 10.84 &  7.93 & 172 &   1.7 \sk
     200.07 &    716.14 &  11.05&\nodata&   0.99 &        &        &   \nolin   &  9.89 &  7.99 &   7 &   8.0 \sk
     200.46 &    705.97 &  10.85 & 0.28 &   1.45 &        &        & 0.08 &  90 & 10.10 &  7.55 &   6 &  12.1 \ns
     201.09 &    704.40 &  10.88&\nodata&        &        &   0.06 &      &     & 12.83 &  6.73 &   2 &   0.5 \sk
     203.56 &    672.89 &   8.98 & 0.23 &   0.89 &        &        & \nolin     & 10.83 &  8.20 & 154 &   6.3 \sk
% NEW Zeeman pair!
     204.05 &    672.55 &   4.37&\nodata&        &   0.33 &        &   \nolin   & 11.98 &  8.26 & 163 &   2.1 \sk
%31 33 38
     204.45 &    603.59 &   9.27 & 0.25 &  10.35 &        &        & 0.20 &  33 &  9.57 &  7.42 &   2 &  92.7 \ns
     204.53 &    603.63 &   9.30 & 0.24 &        &        &   0.98 &      &     &  9.55 &  7.34 &   4 &   8.9 \sk
%18 33 45
     206.58 &   1100.24 &   5.41 & 0.39 &   1.45 &        &        & 0.76 &  33 & 10.07 &  8.69 &  36 &  10.5 \ns
     206.70 &   1100.44 &   5.43 & 0.34 &        &        &   0.66 &      &     & 10.27 &  8.72 &  22 &   4.7 \sk
     212.51 &   1105.06 &   5.88 & 0.29 &   1.33 &        &        & \nolin     & 11.85 &  9.78 & 130 &   7.3 \sk
     230.37 &    579.37 &  10.12 & 0.30 &   0.34 &        &        & \nolin     & 10.59 &  7.98 &  16 &   2.6 \sk
%-45 -67 -76
     230.46 &    580.81 &   5.36 & 0.30 &        &   6.35 &        & 0.48 & 113 &  9.78 &  7.70 &   5 &  53.6 \ns
     230.32 &    580.77 &   5.43 & 0.34 &        &        &   1.61 &      &     &  9.58 &  7.61 &   4 &  14.1 \ns
     230.24 &    580.66 &   5.41 & 0.34 &   0.51 &        &        &      &     &  9.84 &  7.91 &   4 &   4.2 \sk
     277.20 &   1113.16 &   6.41 & 0.37 &   0.25 &        &        & \nolin     & 12.47 &  7.50 &  12 &   1.7 \sk
%-45 -52 -67
     278.15 &   1111.96 &   4.20 & 0.53 &        &        &   0.55 & 0.44 & 128 &  9.78 &  9.39 &  44 &   3.8 \ns
     277.10 &   1112.27 &   4.23 & 0.35 &   0.20 &        &        &      &     & 10.21 &  7.54 &   3 &   1.6 \sk
%45 45 54 56
     278.44 &   1094.23 &   5.68 & 0.41 &   4.25 &        &        & 0.86 &  54 & 10.68 &  8.07 &  16 &  31.3 \ns
     278.59 &   1094.35 &   5.61 & 0.41 &        &        &   2.47 &      &     & 10.72 &  8.06 &  15 &  18.2 \ns
     278.70 &   1094.35 &   5.66 & 0.35 &        &   1.53 &        &      &     & 10.60 &  8.42 &  14 &  10.9 \sk
     282.57 &   1112.31 &   4.05 & 0.27 &        &   4.90 &        & 0.20 & 113 &  9.65 &  8.86 &  12 &  36.4 \sk
     296.99 &   1109.57 &   6.84 & 0.29 &   0.55 &        &        & \nolin     &  9.94 &  9.40 &  94 &   3.7 \sk
     300.58 &   1145.27 &   7.31 & 0.26 &   0.83 &        &        & 0.16 & 135 &  9.65 &  7.79 &  10 &   7.0 \sk
     301.19 &   1176.91 &   3.14&\nodata&        &   0.59 &        & 0.16 &  90 &  9.24 &  7.84 &   0 &   5.2 \sk
     301.84 &   1177.22 &   5.69 & 0.22 &        &   8.01 &        & 0.98 &  78 &  9.51 &  7.62 &   0 &  70.3 \ns
     301.61 &   1177.05 &   5.71 & 0.25 &   7.27 &        &        &      &     &  9.42 &  7.49 &   3 &  65.5 \ns
     301.67 &   1177.13 &   5.78 & 0.23 &        &        &   7.15 &      &     &  9.56 &  7.48 &   3 &  63.6 \sk
     324.07 &    128.64 &  13.87&\nodata&        &   0.24 &        &   \nolin   & 12.52 &  9.12 &  30 &   1.3 \sk
%23 31 45
     342.17 &   1131.57 &   6.52 & 0.29 &   0.91 &        &        & 0.80 &  31 &  9.70 &  8.02 &   9 &   7.5 \ns
     342.32 &   1131.66 &   6.48 & 0.28 &        &        &   0.43 &      &     &  9.50 &  8.05 &  38 &   3.6 \ns
     342.16 &   1131.65 &   6.48 & 0.34 &        &   0.17 &        &      &     &  9.67 &  8.25 &  22 &   1.4 \sk
%-69 -53 -46 -45
     342.72 &   1176.74 &   5.51 & 0.29 &   9.63 &        &        & 0.62 & 134 &  9.40 &  7.65 &   1 &  85.2 \ns
     343.06 &   1176.81 &   5.61 & 0.29 &        &        &   3.75 &      &     &  9.49 &  7.67 &   3 &  32.8 \ns
     343.14 &   1176.89 &   5.61&\nodata&        &   1.43 &        &      &     &  8.96 &  7.73 & 178 &  13.2 \sk
%-57 -70
     400.41 &   1227.72 &   4.61 & 0.26 &        &   0.94 &        & 0.52 & 110 &  9.64 &  7.69 &   4 &   8.1 \ns
     399.96 &   1227.32 &   4.55&\nodata&        &        &   0.29 &      &     &  9.67 &  7.97 &   7 &   2.3 \ns
     401.07 &   1228.47 &   4.73&\nodata&   0.08 &        &        &      &     & 10.60 &  6.60 &  12 &   0.8 \sk
%85 72 57
     443.56 &   1275.64 &   5.12 & 0.41 &        &   2.55 &        & 0.66 &  72 &  9.43 &  8.10 &  10 &  21.2 \ns
     443.33 &   1275.39 &   5.08 & 0.39 &        &        &   1.02 &      &     &  9.54 &  8.13 &  10 &   8.4 \ns
     443.14 &   1275.51 &   5.04 & 0.38 &   0.40 &        &        &      &     &  9.27 &  7.90 &   5 &   3.5 \sk
%90 80 73 64
     458.05 &   1292.55 &   5.16 & 0.32 &        &  10.43 &        & 0.92 &  80 & 12.25 &  8.23 &  32 &  65.8 \ns
     457.55 &   1292.31 &   5.25 & 0.33 &        &        &   7.12 &      &     & 13.01 &  8.20 &  32 &  42.5 \ns
     456.98 &   1291.82 &   5.18 & 0.32 &   5.16 &        &        &      &     & 12.93 &  8.24 &  33 &  30.8 \sk
     488.65 &   1345.80 &   7.21 & 0.36 &   0.83 &        &        & \nolin     & 10.31 &  7.58 &   4 &   6.8 \sk
     488.85 &   1345.56 &   5.14 & 0.41 &        &  11.16 &        & 0.60 &  32 & 10.66 &  8.04 &  14 &  82.8 \ns
     489.61 &   1345.88 &   5.25 & 0.42 &        &        &   3.30 &      &     & 10.27 &  7.70 &   8 &  26.5 \ns
     489.37 &   1345.75 &   5.29 & 0.41 &   1.15 &        &        &      &     & 10.22 &  7.61 &   8 &   9.4 \sk
     533.23 &   1446.84 &   7.01&\nodata&   0.27 &        &        & \nolin     & 10.15 &  8.77 &  35 &   1.9 \sk
     543.13 &    -89.05 &   3.14&\nodata&   0.78 &        &        & 1.00 &  28 & 20.35 &  9.41 & 119 &   2.6 \ns
     542.51 &    -88.38 &   3.14&\nodata&        &        &   0.72 &      &     & 17.85 &  9.29 & 119 &   2.8 \ns
     544.77 &    -89.30 &   3.10 & 0.43 &        &   0.59 &        &      &     & 15.79 &  9.31 & 122 &   2.5 \sk
     547.14 &   1489.04 &   6.17 & 0.31 &   0.86 &        &        & \nolin     & 11.96 &  9.77 &   8 &   4.7 \sk
%-74 -80 90
     550.86 &   1494.74 &   3.66 & 0.31 &        &   9.91 &        & 0.13 & 100 & 11.00 &  8.37 &   4 &  68.4 \ns
     550.65 &   1494.67 &   3.67 & 0.29 &        &        &   0.57 &      &     & 10.26 &  8.07 &   0 &   4.5 \sk
     555.38 &   1506.81 &   6.31&\nodata&   0.17 &        &        & \nolin     & 10.00 &  8.39 & 150 &   1.3 \sk
     582.80 &    -88.91 &   3.32&\nodata&   0.49 &        &        &   \nolin   & 23.32 & 11.22 & 116 &   1.2 \sk
     601.87 &    -97.82 &   3.13 & 0.30 &        &   8.18 &        & \nolin     & 15.28 &  9.76 & 127 &  34.9 \ns
     601.55 &    -97.93 &   3.14&\nodata&   7.32 &        &        &      &     & 14.73 &  9.50 & 130 &  33.3 \sk
     604.22 &   -183.90 &   1.93 & 0.35 &   0.81 &        &        & \nolin     & 10.00 &  9.44 & 145 &   5.4 \sk
%
% Next line (LCP) is too blended.  Include or not?  If so, 680.97 line is 1.00 linear.
     612.54 &    -92.40 &   3.14&\nodata&   1.36 &        &        & \nolin     & 10.59 & 10.03 &  55 &   8.1 \ns
     613.93 &    -92.23 &   3.12 & 0.30 &        &   0.98 &        &      &     & 10.65 &  9.69 &  51 &   6.1 \sk
     620.00 &   -185.49 &   4.02&\nodata&   0.10 &        &        & 1.00 &   0 & 10.53 &  8.23 & 136 &   0.7 \sk
     656.74 &   -194.18 &   0.68&\nodata&        &   0.20 &        &  \nolin    & 10.79 &  8.06 &  76 &   1.5 \sk
     677.27 &   -204.58 &   0.68 & 0.36 &   1.65 &        &        & 1.00 &  56 & 26.12 & 13.03 & 113 &   3.1 \ns
     680.97 &   -206.23 &   0.64 & 0.39 &        &   0.79 &        &      &     & 12.87 & 10.96 &   5 &   3.6 \sk
     707.02 &    -18.21 &   0.60 & 0.93 &        &   0.19 &        & \nolin     & 13.16 &  7.13 & 144 &   1.3 \sk
     716.00 &   -220.60 &   0.73 & 0.44 &   0.32 &        &        & 0.97 &  33 & 14.68 & 10.91 & 150 &   1.3 \sk
     724.62 &   -233.87 &   0.68&\nodata&   0.16 &        &        & 1.00 &  45 & 11.83 &  8.03 &   3 &   1.1 \sk
%
%    725.10 &   -131.41 &   2.89 & 0.30 &   1.14 &        &        & 0.86 &  62 &  9.75 &  7.38 & 162 &  10.1 \sk
%
%    725.16 &   -131.63 &   3.30 & 0.32 &   0.34 &        &        & 0.84 &  63 & 10.40 &  6.91 & 151 &   3.0 \sk
%
%    725.34 &   -131.49 &   3.68 & 0.57 &   0.17 &        &        & 0.86 &  61 & 11.06 &  6.23 & 149 &   1.5 \sk
%66 63 63 63 63
     725.64 &   -131.42 &   2.45 & 0.31 &        & 170.89 &        & 0.93 &  63 &  9.46 &  7.46 &   2 &1539.4 \ns
     725.50 &   -131.59 &   2.43 & 0.30 &        &        & 112.24 &      &     &  9.41 &  7.45 &   1 &1018.6 \ns
     725.39 &   -131.66 &   2.41 & 0.30 &  72.85 &        &        &      &     &  9.42 &  7.44 &   2 & 660.8 \sk
%
%    725.82 &   -131.16 &   1.44 & 0.28 &        &   0.88 &        & 0.69 &  61 &  9.61 &  7.35 & 161 &   7.9 \sk
%-6 -9 -18 -21 -19
     743.47 &   -145.60 &  -0.07 & 0.37 &        &   4.08 &        & 0.96 & 162 &  9.50 &  7.64 &   3 &  35.7 \ns
     743.18 &   -145.80 &  -0.07 & 0.38 &        &        &   3.20 &      &     &  9.38 &  7.52 &   8 &  29.1 \ns
     743.04 &   -145.98 &  -0.07 & 0.38 &   2.66 &        &        &      &     &  9.35 &  7.53 &   0 &  24.1 \sk
     757.56 &   -141.53 &   2.27&\nodata&   1.00 &        &        &   \nolin   & 15.17 &  9.83 & 156 &   4.3 \sk
%
%    759.35 &   -141.53 &   0.77 & 0.82 &   0.48 &        &        & 0.88 &   0 & 12.50 &  7.39 &   5 &   3.3 \sk
%70 67 62
     759.86 &   -167.15 &   1.60 & 0.32 &        &   0.94 &        & 0.97 &  67 &  9.72 &  8.34 &   3 &   7.4 \ns
     759.78 &   -167.45 &   1.60 & 0.34 &        &        &   0.76 &      &     &  9.38 &  8.12 &   2 &   6.4 \ns
     759.76 &   -167.50 &   1.50 & 0.38 &   0.71 &        &        &      &     &  9.61 &  8.15 & 179 &   5.7 \sk
%14 15 0
     760.23 &   -145.83 &   0.94 & 0.55 &        &   1.14 &        & 0.86 &  15 &  9.82 &  7.36 &   4 &  10.0 \ns
     760.16 &   -146.03 &   0.99 & 0.42 &        &        &   1.03 &      &     & 10.15 &  7.95 &  34 &   5.6 \sk
%0 -18 -25
     766.30 &   -177.06 &  -0.40 & 0.46 &        &   2.88 &        & 0.71 & 162 &  9.19 &  7.53 &   2 &  26.4 \ns
     766.08 &   -177.28 &  -0.40 & 0.44 &        &        &   1.24 &      &     &  9.33 &  7.67 &   3 &  11.1 \ns
     765.99 &   -177.39 &  -0.40 & 0.46 &   0.54 &        &        &      &     &  9.34 &  7.47 &   7 &   4.9 \sk
%-28 -35 -39 -43
     767.01 &   -131.28 &  -0.06 & 0.66 &        &  38.06 &        & 0.66 & 145 &  9.55 &  7.49 & 177 & 338.3 \ns
     766.86 &   -131.88 &  -0.08 & 0.67 &        &        &  14.83 &      &     &  9.72 &  7.46 & 150 & 130.4 \ns
     766.65 &   -131.83 &  -0.13 & 0.65 &   6.27 &        &        &      &     &  9.56 &  7.44 & 179 &  56.0 \sk
     767.42 &   -157.12 &  -0.05 & 0.35 &   0.39 &        &        & 0.37 &   0 & 10.65 &  8.00 &   2 &   2.9 \sk
%
%    769.08 &   -122.08 &   5.97 & 0.55 &        &        &   0.94 & 0.74 & 135 &  9.36 &  7.30 &   1 &   8.8 \ns
%    768.69 &   -121.98 &   5.94 & 0.64 &   0.98 &        &        &      &     &  9.58 &  7.51 & 179 &   8.6 \ns
%    768.88 &   -121.82 &   5.91 & 0.56 &        &   1.62 &        &      &     &  9.45 &  7.20 & 173 &  15.1 \sk
%-49 -45 -45 -59 -78
     769.91 &   -125.07 &   4.93 & 0.92 &        &   3.20 &        & 0.38 & 135 &  9.39 &  7.55 &   1 &  28.7 \ns
     769.81 &   -125.10 &   4.91 & 0.85 &        &        &   0.60 &      &     &  9.36 &  7.41 &   1 &   5.5 \sk
     775.45 &   -123.43 &   3.26 & 0.59 &        &   0.75 &        & 0.98 &  45 &  9.37 &  7.65 & 177 &   6.7 \ns
     776.93 &   -123.52 &   3.25 & 0.56 &        &        &   0.69 &      &     &  9.98 &  9.08 &  35 &   4.8 \ns
     776.79 &   -123.41 &   3.27 & 0.60 &   0.62 &        &        &      &     & 12.49 &  9.43 &  84 &   3.3 \sk
     779.86 &   -122.57 &  11.05 & 0.52 &        &   0.50 &        & 0.17 & 135 &  9.35 &  7.35 &   0 &   4.6 \ns
     779.49 &   -122.38 &  11.23&\nodata&        &        &   0.06 &      &     &  9.95 &  7.94 &  20 &   0.5 \sk
     795.34 &    -83.99 &   2.40 & 0.28 &   0.76 &        &        & \nolin     &  8.51 &  6.94 & 165 &   8.2 \sk
     808.47 &   -132.94 &   3.67&\nodata&        &   0.26 &        & 0.73 &  63 & 11.15 &  7.68 &   0 &   2.0 \ns
     808.04 &   -132.92 &   3.67&\nodata&   0.15 &        &        &      &     & 10.03 &  7.29 &   9 &   1.3 \sk
     875.68 &     25.95 &  -0.55&\nodata&   0.31 &        &        &   \nolin   &  9.89 &  7.33 &   1 &   2.7 \sk
     947.52 &   -223.07 &  17.56 & 0.38 &        &   0.23 &        & \nolin     &  9.44 &  7.65 & 166 &   2.0 \sk
    1707.64 &   -590.45 &  13.69&\nodata&   0.28 &        &        &   \nolin   & 10.22 &  8.17 &   3 &   2.2 \sk
% NEW Look for Zeeman pair here
    1760.81 &   -592.27 &  16.50&\nodata&        &   0.19 &        &   \nolin   & 12.97 &  8.74 &   7 &   1.1 \sk
    1784.83 &   -598.31 &  12.16 & 0.29 &   7.20 &        &        & 0.56 &  40 & 12.05 &  9.88 &  25 &  38.5 \ns
    1785.20 &   -597.81 &  12.15 & 0.28 &        &        &   1.99 &      &     & 12.35 & 10.40 &  21 &   9.9 \ns
    1785.48 &   -597.58 &  12.11&\nodata&        &   0.40 &        &      &     & 10.89 &  9.84 &  13 &   2.4 \sk
    1793.03 &   -598.75 &  12.11&\nodata&   5.61 &        &        & 0.27 &  64 & 29.11 & 13.48 & 137 &   9.1 \sk 
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $9.41 \times 7.42$~mas, PA $1\degr$}\\*
\tableline\\*
       0.72 &     -0.27 &  11.90 & 0.28 &   0.63 &        &        & \nolin     &  9.35 &  7.39 &   0 &   5.8 \sk
% NEW Zeeman pair?
       1.46 &     -0.20 &  10.18&\nodata&        &   0.15 &        &   \nolin   &  8.52 &  7.56 &   7 &   1.5 \sk
      77.09 &     27.12 &  11.40&\nodata&        &   0.09 &        &   \nolin   & 10.40 &  7.21 & 152 &   0.8 \sk
     106.24 &    213.27 &  10.19 & 0.31 &        &   1.32 &        & \nolin     &  8.21 &  7.29 &  39 &  14.0 \sk
%-6 -9 0
     106.49 &    211.58 &  10.12 & 0.29 &        &   2.08 &        & 0.46 & 171 &  9.48 &  7.54 &   4 &  18.5 \ns
     106.37 &    211.55 &  10.22 & 0.27 &        &        &   0.50 &      &     &  9.45 &  7.51 &  24 &   4.5 \ns
     106.54 &    211.09 &  10.18&\nodata&   0.11 &        &        &      &     &  9.33 &  7.11 &   6 &   1.0 \sk
%-71 -58
     130.02 &    -54.01 &  12.70 & 0.31 &   0.66 &        &        & 0.46 & 122 & 10.27 &  7.56 &   3 &   5.4 \ns
     130.21 &    -53.90 &  12.67 & 0.27 &        &   0.56 &        &      &     &  9.92 &  7.62 &   4 &   4.7 \ns
     130.01 &    -54.05 &  12.63&\nodata&        &        &   0.26 &      &     &  9.91 &  7.12 &  39 &   2.3 \sk
%45 32 0
     170.47 &    489.37 &   5.96 & 0.34 &        &   1.56 &        & 0.49 &  32 & 10.42 &  8.19 &   4 &  11.7 \ns
     170.31 &    489.21 &   6.01 & 0.25 &        &        &   0.38 &      &     &  9.89 &  7.93 & 140 &   3.1 \ns
     169.99 &    490.34 &   6.14&\nodata&   0.11 &        &        &      &     & 11.15 &  7.71 & 167 &   0.8 \sk
     171.11 &    806.76 &  11.05&\nodata&   0.11 &        &        & \nolin     &  9.84 &  7.56 &   5 &   1.0 \sk
%-45 -60 -90 Double check
     177.45 &    507.85 &   6.38 & 0.28 &   0.60 &        &        & 0.76 & 130 & 10.15 &  7.85 &  10 &   4.8 \ns
     177.79 &    507.89 &   6.37 & 0.31 &        &        &   0.29 &      &     &  9.41 &  7.43 &  46 &   2.7 \ns
     176.93 &    507.52 &   6.31&\nodata&        &   0.26 &        &      &     &  9.66 &  7.09 & 177 &   2.4 \sk
%36 43 50 -63 (maybe U flipped because of ringing/negative sidelobes in frequency)
     182.04 &    518.52 &   9.26 & 0.26 &        &  25.05 &        & 0.51 &  43 &  9.74 &  7.62 &   5 & 214.5 \ns
     181.96 &    518.66 &   9.24 & 0.25 &  18.83 &        &        &      &     &  9.77 &  7.65 &   6 & 160.2 \ns
     182.01 &    518.69 &   9.24 & 0.24 &        &        &  11.11 &      &     &  9.73 &  7.64 &   3 &  95.0 \sk
%35 22
     183.18 &    529.50 &   6.59 & 0.25 &        &   1.39 &        & 0.34 &  22 &  9.73 &  7.54 &   3 &  12.1 \ns
     183.07 &    529.20 &   6.66&\nodata&        &        &   0.24 &      &     &  9.60 &  7.33 &  12 &   2.1 \sk
% NEW Check for Zeeman pair
     196.45 &    593.57 &   8.07&\nodata&   0.25 &        &        & 0.52 & 135 &  9.58 &  7.45 &  10 &   2.2 \sk
     201.13 &    707.02 &   9.98 & 0.33 &   1.09 &        &        & 0.27 & 135 & 10.00 &  7.66 &   3 &   9.0 \sk
%15 20
     207.38 &    673.45 &   5.40 & 0.29 &        &  11.07 &        & 0.05 &  15 & 11.60 &  8.13 & 167 &  74.6 \ns
     207.48 &    672.47 &   5.43&\nodata&        &        &   0.28 &      &     & 11.47 &  8.53 & 156 &   1.9 \sk
%45 63 90
     207.63 &    672.66 &   8.10 & 0.28 &   2.55 &        &        & 0.23 &  63 & 10.32 &  7.83 & 176 &  20.0 \ns
     208.13 &    672.76 &   8.10 & 0.27 &        &        &   0.27 &      &     &  9.85 &  7.80 &   2 &   2.3 \sk
     211.55 &    452.05 &   8.24&\nodata&        &   0.17 &        &   \nolin   &  9.80 &  7.28 &  12 &   1.5 \sk
     221.47 &    640.09 &   5.96&\nodata&        &   0.45 &        &   \nolin   &  9.36 &  7.54 & 177 &   4.1 \sk
     221.98 &    652.34 &   6.00 & 0.37 &        &   2.69 &        & 0.21 &   0 & 14.29 &  7.70 &   0 &  15.5 \sk
     456.55 &   1293.68 &   6.31&\nodata&   0.08 &        &        &   \nolin   &  8.79 &  7.90 & 175 &   0.8 \sk
     490.90 &   1348.43 &   5.61 & 0.42 &        &   0.73 &        & 0.24 &  90 & 11.51 &  7.59 &   5 &   5.3 \ns
     491.01 &   1347.77 &   5.61&\nodata&        &        &   0.09 &      &     & 12.05 &  7.20 &  11 &   0.7 \sk
%-26 -21 -13 -10 -12
     747.19 &   -140.68 &   1.62 & 0.64 &   4.69 &        &        & 0.82 & 170 &  9.81 &  7.67 &   3 &  39.6 \ns
     746.98 &   -140.80 &   1.77 & 0.76 &        &        &   1.68 &      &     &  9.56 &  7.53 &   3 &  14.8 \ns
     747.01 &   -141.18 &   1.88 & 0.69 &        &   1.27 &        &      &     &  9.99 &  7.67 &   4 &  10.5 \sk
     747.48 &   -140.38 &   1.34 & 0.45 &        &   0.69 &        & 0.32 & 165 &  9.72 &  8.08 &   5 &   5.6 \sk
%
%    748.62 &   -139.70 &   0.13 & 0.85 &   0.31 &        &        & 0.25 &   0 & 10.42 &  7.69 &   2 &   2.5 \ns
%    748.99 &   -138.32 &   0.12 & 1.12 &        &   0.31 &        &      &     & 10.10 &  7.65 & 171 &   2.5 \sk
%
     748.88 &   -140.07 &  -0.15 & 0.51 &   0.36 &        &        & 0.18 &   0 & 10.11 &  7.92 &   3 &   2.9 \sk
%
%
%    749.09 &   -138.53 &   0.60 & 0.87 &        &   0.33 &        & 0.31 &   0 &  9.83 &  7.91 & 176 &   2.7 \sk
%
%    756.23 &   -147.29 &  -0.29 & 0.42 &        &   0.13 &        & \nolin     &  9.73 &  8.22 &  23 &   1.1 \sk
%
     757.28 &   -148.86 &   1.90 & 0.53 &   0.87 &        &        & 0.44 &  90 &  9.56 &  8.72 &   2 &   6.6 \sk
     758.33 &   -150.32 &   2.75 & 0.94 &        &   0.62 &        & 0.72 &  90 &  9.60 &  8.37 &   8 &   4.9 \ns
     758.22 &   -150.60 &   2.60 & 0.92 &   0.30 &        &        &      &     &  9.60 &  7.51 & 174 &   2.7 \sk
     758.47 &   -149.35 &   2.22 & 0.56 &        &   0.43 &        & 0.37 & 102 & 10.35 &  7.83 & 169 &   3.4 \sk
%68 64 62
     764.37 &   -129.99 &  13.69 & 0.49 &        &   0.66 &        & 0.49 &  64 &  9.25 &  7.50 &   5 &   6.0 \ns
     764.17 &   -130.25 &  13.71 & 0.42 &        &        &   0.19 &      &     &  9.55 &  7.49 &   7 &   1.6 \sk
     765.81 &   -156.15 &  16.17 & 0.49 &   0.13 &        &        & \nolin     &  9.18 &  7.60 & 177 &   1.2 \sk
%27 17 5
     766.99 &   -132.08 &   5.50 & 0.64 &        &   1.51 &        & 0.51 &   5 &  9.57 &  7.43 &   0 &  13.5 \ns
     766.99 &   -132.11 &   5.65 & 0.39 &        &        &   0.44 &      &     &  9.73 &  7.56 & 172 &   3.8 \ns
     766.40 &   -131.97 &   5.68 & 0.54 &   0.11 &        &        &      &     & 10.65 &  7.31 & 171 &   0.9 \sk
%-9 -23 -33 -45
     767.59 &   -132.00 &   4.76 & 0.83 &        &   1.84 &        & 0.47 & 157 &  9.59 &  7.67 & 179 &  15.9 \ns
     767.62 &   -132.14 &   4.60 & 0.52 &        &        &   0.40 &      &     &  9.61 &  7.51 &   2 &   3.5 \ns
     767.43 &   -131.75 &   4.52 & 0.43 &   0.13 &        &        &      &     & 10.24 &  7.85 &  10 &   1.0 \sk
     768.89 &   -135.24 &  19.80 & 0.52 &   0.10 &        &        & \nolin     &  8.82 &  6.81 & 167 &   1.0 \sk
     768.97 &   -120.04 &  10.38 & 0.67 &        &   2.02 &        & \nolin     &  9.59 &  7.60 & 179 &  17.6 \sk
% NEW Zeeman pair!
     772.56 &   -124.15 &  20.65 & 0.93 &   0.18 &        &        &   \nolin   &  9.07 &  6.95 &   9 &   1.8 \sk
     772.58 &   -123.96 &   8.42 & 0.68 &        &   0.33 &        & \nolin     &  9.19 &  7.89 & 169 &   2.9 \sk 
%62 55 56 60
     773.44 &   -162.43 &   2.25 & 0.55 &        &   0.49 &        & 0.89 &  56 &  9.82 &  7.52 & 178 &   4.2 \ns
     773.08 &   -162.58 &   2.29 & 0.56 &        &        &   0.32 &      &     &  9.63 &  7.39 & 174 &   2.8 \ns
     773.03 &   -162.54 &   2.32 & 0.59 &   0.24 &        &        &      &     &  9.81 &  7.43 & 179 &   2.1 \sk
     959.94 &   -112.38 &   9.82&\nodata&   0.14 &        &        & \nolin     &  9.57 &  8.22 & 140 &   1.1 \sk
    1782.96 &   -582.82 &  15.37 & 0.34 &        &   0.64 &        & \nolin     & 12.40 & 11.86 &   4 &   2.8 \sk
    1785.43 &   -584.17 &  12.92 & 0.29 &   0.61 &        &        & \nolin     & 12.39 & 10.07 &  10 &   3.1 \sk
    1829.95 &   -587.68 &  12.63&\nodata&   0.17 &        &        &   \nolin   & 13.03 &  9.43 &  64 &   0.9 \sk
    1830.90 &   -562.83 &  14.92&\nodata&        &   0.11 &        & \nolin     & 11.56 &  8.14 & 174 &   0.8 \sk
    1833.01 &   -561.14 &  12.63&\nodata&   0.70 &        &        & \nolin     & 13.02 &  8.83 &  18 &   3.9 
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G109.871$+$2.114 (Cep A)}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $10.62 \times 8.44$~mas, PA $177\degr$}\\*
\tableline\\*
   -2059.77 &   2172.25 & -12.34 & 0.37 &        &   0.27 &        &   \nolin   & 15.21 & 11.47 &  74 &   1.0 \sk
   -2034.32 &   3398.58 &  -2.44&\nodata&        &   1.40 &        &   \nolin   & 15.77 & 10.50 & 118 &   5.4 \sk
% 0 171 0
   -1959.14 &   2219.70 & -12.31 & 0.32 &        &   1.17 &        & 0.34 & 171 & 16.22 & 11.38 &  32 &   4.0 \ns
   -1959.11 &   2219.20 & -12.29&\nodata&        &        &   0.19 &      &     & 16.43 & 10.90 &  27 &   0.7 \sk
   -1909.79 &   2296.93 & -12.11&\nodata&        &   0.66 &        &   \nolin   & 23.05 & 16.73 &  49 &   1.1 \sk
   -1880.70 &   2324.57 & -11.76&\nodata&        &   0.72 &        &   \nolin   & 23.59 &  9.27 &   7 &   2.1 \sk
% 45 25 45
   -1866.69 &   2324.10 & -11.40 & 0.26 &        &  16.02 &        & 0.06 &  25 & 15.64 & 11.63 &   4 &  56.0 \ns
   -1866.97 &   2324.47 & -11.44 & 0.34 &   1.05 &        &        &      &     & 14.36 & 11.26 &   4 &   4.1 \ns
   -1864.11 &   2321.59 & -11.44 & 0.26 &        &        &   0.27 &      &     & 13.89 &  8.78 &  78 &   1.5 \sk
% 90 78 74
   -1864.78 &   2281.78 & -11.61 & 0.31 &        &  19.06 &        & 0.08 &  78 & 19.29 &  9.63 &   6 &  65.2 \ns
   -1864.41 &   2278.94 & -11.61 & 0.35 &        &        &   0.57 &      &     & 15.76 &  9.74 &   8 &   2.5 \ns
   -1865.75 &   2280.26 & -11.58&\nodata&   0.32 &        &        &      &     & 15.09 &  9.84 &   1 &   1.4 \sk
% 108 101 90
% Double-check this one -- where's the LCP?
   -1863.49 &   2294.56 & -11.56 & 0.26 &        &        &   0.58 & 0.15 & 101 & 12.89 &  9.17 &  41 &   3.2 \ns
   -1864.12 &   2295.00 & -11.57 & 0.31 &   0.28 &        &        &      &     & 14.93 &  9.06 &   8 &   1.3 \sk
   -1855.43 &   2323.07 & -11.41&\nodata&        &  11.94 &        &   \nolin   & 30.23 & 29.09 &  40 &   8.6 \sk
   -1781.99 &    -55.69 &  -8.60 & 0.40 &        &   0.16 &        &   \nolin   & 10.29 &  8.68 & 160 &   1.1 \sk
   -1780.58 &    -55.54 & -10.88&\nodata&   0.08 &        &        &   \nolin   & 11.84 &  9.20 & 165 &   0.5 \sk
   -1756.10 &    -55.36 & -12.29&\nodata&   0.05 &        &        &   \nolin   & 13.44 &  6.32 &  11 &   0.4 \sk
   -1747.40 &     31.93 &  -8.55 & 0.50 &        &   0.28 &        &   \nolin   & 10.75 &  9.22 & 164 &   1.8 \sk
   -1746.60 &     31.84 & -11.00 & 0.50 &   0.31 &        &        &   \nolin   & 11.09 &  9.34 & 168 &   1.9 \sk
   -1730.51 &    -16.98 &  -8.95 & 0.52 &        &   1.24 &        & 0.06 & 135 & 10.89 &  8.90 & 176 &   8.1 \sk
   -1730.01 &    -17.64 & -11.73 & 0.47 &   0.22 &        &        &   \nolin   & 11.55 &  9.02 & 167 &   1.3 \sk
   -1721.13 &    -20.28 & -11.40 & 0.66 &   0.21 &        &        &   \nolin   & 11.24 &  8.35 & 170 &   1.4 \sk
   -1718.90 &    -20.39 &  -8.14 & 0.59 &        &   2.00 &        &   \nolin   & 10.81 &  8.88 & 172 &  13.3 \sk
   -1700.48 &      2.42 &  -6.04 & 0.54 &        &   0.28 &        &   \nolin   & 10.68 &  8.32 & 176 &   2.0 \sk
   -1689.13 &     33.50 & -10.70&\nodata&   0.06 &        &        &   \nolin   & 10.69 &  8.74 &  21 &   0.4 \sk
   -1688.63 &     33.56 &  -7.79 & 0.53 &        &   0.28 &        &   \nolin   & 11.11 &  8.73 & 168 &   1.8 \sk
   -1338.56 &   2954.48 &  -5.81 & 0.32 &        &   0.41 &        &   \nolin   & 11.44 &  9.20 &   2 &   2.5 \sk
   -1302.05 &   3377.98 &  -6.31&\nodata&        &   0.22 &        &   \nolin   & 13.27 &  8.71 & 163 &   1.2 \sk
   -1286.98 &   3362.94 &  -6.78 & 0.58 &        &   0.64 &        &   \nolin   & 16.84 &  9.15 & 154 &   2.6 \sk
   -1278.80 &   3353.45 &  -0.96 & 0.27 &   3.14 &        &        & 0.04 &  45 & 11.60 &  8.63 & 171 &  20.0 \sk
% 112 152 164
   -1273.20 &   3341.25 &  -0.67 & 0.37 &  19.89 &        &        & 0.03 & 152 & 11.42 &  8.52 & 172 & 129.9 \ns
   -1272.93 &   3339.85 &  -0.73 & 0.32 &        &        &   0.20 &      &     & 10.19 &  8.53 & 164 &   1.6 \ns
   -1273.85 &   3339.78 &  -0.71 & 0.40 &        &   0.15 &        &      &     & 13.85 & 10.34 & 166 &   0.7 \sk
   -1265.28 &   3314.74 &   0.04 & 0.75 &   0.16 &        &        &   \nolin   & 16.60 &  8.08 & 169 &   0.7 \sk
    -981.62 &   3191.07 &  -7.60 & 0.29 &        &   0.44 &        &   \nolin   & 11.58 &  8.90 & 164 &   2.7 \sk
    -969.10 &   3185.79 &  -7.61 & 0.27 &        &   2.25 &        &   \nolin   & 11.73 &  9.54 & 156 &  12.8 \sk
% 69 57 54 
    -960.57 &   3181.43 &  -7.91 & 0.37 &        &   3.47 &        & 0.14 &  57 & 12.62 &  9.20 & 156 &  19.0 \ns
    -960.28 &   3181.38 &  -7.94 & 0.35 &        &        &   0.21 &      &     & 11.58 &  8.82 & 165 &   1.3 \sk
    -936.19 &   3178.29 &  -3.14 & 0.38 &   0.32 &        &        &   \nolin   & 13.25 & 10.41 & 130 &   1.5 \sk
% 144 146 135
    -924.71 &   3168.76 &  -8.03 & 0.30 &        &  12.79 &        & 0.15 & 146 & 18.44 & 10.58 & 134 &  41.7 \ns
    -925.88 &   3169.07 &  -8.03 & 0.30 &   0.85 &        &        &      &     & 15.00 & 10.44 & 141 &   3.4 \ns
    -925.48 &   3169.02 &  -8.05 & 0.28 &        &        &   0.45 &      &     & 11.69 &  8.40 & 161 &   2.9 \sk
    -922.09 &   3167.43 &  -2.97&\nodata&   0.21 &        &        &   \nolin   & 14.77 & 10.31 & 130 &   0.9 \sk
    -920.26 &   2973.83 &  -1.92 & 0.44 &   0.21 &        &        &   \nolin   & 11.17 &  8.39 & 178 &   1.5 \sk
    -569.27 &   1037.74 &  -4.85 & 0.54 &        &   0.24 &        &   \nolin   & 13.68 &  8.63 & 177 &   1.3 \sk
% 135 151 156
    -227.00 &   2841.97 & -13.19 & 0.33 &   0.84 &        &        & 0.32 & 151 & 13.46 & 10.17 & 149 &   3.9 \ns
    -226.23 &   2842.46 & -13.19 & 0.33 &        &        &   0.10 &      &     & 11.21 &  8.98 & 131 &   0.7 \sk
% 22 10 135
    -137.66 &   2913.65 &  -6.05 & 0.24 &        &   6.46 &        & 0.21 &  10 & 17.04 & 10.47 & 146 &  23.0 \ns
    -139.21 &   2915.32 &  -6.07 & 0.26 &        &        &   0.47 &      &     & 11.32 & 10.76 & 113 &   2.4 \ns
    -137.32 &   2912.78 &  -6.13&\nodata&   0.16 &        &        &      &     & 26.38 & 10.35 & 139 &   0.4 \sk
    -116.36 &   2894.01 &  -6.16 & 0.30 &        &   1.75 &        & 0.11 &  45 & 13.71 & 10.42 & 148 &   7.8 \sk
% 135 126 142
    -114.82 &   -182.42 & -14.25 & 0.36 &   5.72 &        &        & 0.16 & 126 & 18.69 &  9.64 &   5 &  20.2 \ns
    -114.69 &   -182.16 & -14.24 & 0.30 &        &        &   0.38 &      &     & 15.64 &  9.37 &   2 &   1.7 \sk
% 135 123 119
    -113.94 &   -180.52 & -16.22 & 0.33 &        &  11.51 &        & 0.10 & 123 & 19.49 & 10.03 &   2 &  37.4 \ns
    -113.98 &   -179.55 & -16.21 & 0.32 &        &        &   0.43 &      &     & 15.24 &  9.94 &  25 &   1.9 \sk
    -104.08 &   -168.53 & -15.80&\nodata&        &   0.89 &        &   \nolin   & 16.75 &  9.62 & 179 &   3.5 \sk
     -90.76 &   2869.63 &  -6.39 & 0.41 &        &   0.82 &        &   \nolin   & 13.05 &  9.07 & 164 &   4.4 \sk
% 0 0
     -76.22 &   2863.41 &  -6.52 & 0.40 &        &   5.42 &        & 0.04 &   0 & 15.00 & 10.52 & 126 &  21.8 \ns
     -76.85 &   2862.98 &  -6.48&\nodata&        &        &   0.10 &      &     & 13.10 & 10.50 & 175 &   0.5 \sk
% 102 97 75
       0.10 &     -0.03 & -13.83 & 0.30 &        &  15.80 &        & 0.06 &  97 & 11.59 &  9.35 & 168 &  92.7 \ns
      -0.01 &     -0.14 & -13.84 & 0.29 &        &        &   0.40 &      &     & 11.06 &  8.70 & 157 &   2.6 \sk
       2.52 &    -12.32 & -11.23&\nodata&   0.23 &        &        &   \nolin   & 13.16 &  9.61 & 157 &   1.1 \sk
       6.69 &    -16.29 & -14.04&\nodata&        &   1.77 &        &   \nolin   & 17.92 & 10.21 & 148 &   6.2 \sk
      25.84 &    -46.08 & -11.52 & 0.27 &   0.46 &        &        &   \nolin   & 11.44 &  9.09 & 155 &   2.8 \sk
% 45 45
      56.08 &    -75.91 & -14.19 & 0.27 &        &   2.42 &        & 0.03 &  45 & 10.96 &  9.16 & 169 &  15.3 \ns
      55.97 &    -76.12 & -14.22&\nodata&        &        &   0.03 &      &     & 10.30 &  7.81 &  15 &   0.2 \sk
      59.60 &     21.12 & -12.05 & 0.27 &   0.67 &        &        &   \nolin   & 14.25 & 10.55 & 175 &   2.8 \sk
      59.84 &    -77.31 & -12.29&\nodata&   0.23 &        &        &   \nolin   & 11.66 & 10.40 & 179 &   1.2 \sk
      61.10 &     20.56 & -14.32 & 0.23 &        &   2.00 &        &   \nolin   & 15.45 & 10.38 & 160 &   7.9 \sk
     261.64 &   3168.80 & -18.52 & 0.59 &   1.32 &        &        & 0.06 &  90 & 11.03 &  8.53 &   0 &   8.9 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $10.61 \times 8.43$~mas, PA $177\degr$}\\*
\tableline\\*
   -2101.49 &   3471.31 &  -5.43&\nodata&   0.63 &        &        &   \nolin   & 19.92 & 11.19 & 165 &   1.8 \sk
   -2101.30 &   3474.21 &  -3.47 & 0.31 &        &   1.22 &        &   \nolin   & 19.21 & 11.29 & 167 &   3.6 \sk
   -2025.66 &   3394.72 &  -2.98&\nodata&        &   4.74 &        & 0.04 &  45 & 21.74 & 10.60 & 115 &  13.1 \sk
   -2020.09 &   3393.14 &  -5.26&\nodata&   0.79 &        &        &   \nolin   & 23.77 & 11.34 & 118 &   1.9 \sk
% 135 167
   -1957.63 &   2216.36 & -12.40 & 0.30 &        &   0.54 &        & 0.29 & 167 & 15.90 & 10.47 &  23 &   2.1 \ns
   -1956.98 &   2215.69 & -12.46&\nodata&        &        &   0.06 &      &     & 14.24 &  9.31 &  22 &   0.3 \sk
   -1860.12 &   2286.78 & -11.40&\nodata&        &   0.16 &        &   \nolin   & 23.43 & 10.32 &   6 &   0.4 \sk
   -1859.18 &   2295.73 & -11.05&\nodata&   0.24 &        &        &   \nolin   & 24.06 & 10.71 &  11 &   0.6 \sk
    -918.18 &   2971.02 &  -5.73 & 0.51 &   0.29 &        &        &   \nolin   & 11.44 &  8.64 & 178 &   1.9 \sk
% 161 169
    -111.49 &   -183.74 & -14.62 & 0.36 &   3.59 &        &        & 0.05 & 161 & 19.34 & 10.20 &   4 &  11.6 \ns
    -111.31 &   -179.81 & -14.57&\nodata&        &        &   0.07 &      &     & 16.47 & 12.26 & 171 &   0.3 \sk
% 135 144 135
    -111.43 &   -183.68 & -15.76 & 0.42 &        &   3.88 &        & 0.12 & 144 & 18.90 & 10.11 &   6 &  12.9 \ns
    -111.74 &   -183.97 & -15.76 & 0.29 &        &        &   0.21 &      &     & 16.71 & 10.03 &   8 &   0.7    
%get rid of next one
%   -103.86 &   -173.59 & -14.21&\nodata&   0.38 &        &        &   \nolin   & 16.03 &  9.77 & 175 &   1.5
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\tabletypesize{\scriptsize}
\tabletypesize{\fontfortable}
\tablecaption{G111.543$+$0.777 (NGC 7538)}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $10.89 \times 8.05$~mas, PA $166\degr$}\\*
\tableline\\*
    -319.18 &    314.80 & -58.59&\nodata&   0.11 &        &        &  \nolin    & 14.44 &  9.08 & 121 &   0.5 \sk
     -96.29 &   -145.16 & -60.35&\nodata&   0.18 &        &        &  \nolin    & 11.45 &  8.34 & 171 &   1.2 \sk
% 63 60 64
      -8.37 &    -12.17 & -59.80 & 0.35 &        &   2.39 &        & 0.49 &  60 & 14.35 & 12.21 &  32 &   8.7 \ns
      -9.54 &    -12.38 & -59.89 & 0.37 &   0.96 &        &        &      &     & 12.68 & 11.39 &   8 &   4.2 \ns
     -10.52 &    -14.14 & -59.78 & 0.55 &        &        &   0.64 &      &     & 13.97 &  9.44 &  93 &   3.3 \sk
% 115 126 62
       0.25 &     -0.04 & -59.45 & 0.30 &        &  20.54 &        & 0.10 & 126 & 12.41 & 11.33 & 165 &  92.9 \ns
       2.83 &      0.99 & -59.44 & 0.34 &   3.32 &        &        &      &     & 13.56 & 12.49 &  67 &  12.5 \ns
       1.73 &      0.55 & -59.50 & 0.47 &        &        &   0.42 &      &     &  8.59 &  6.12 &   4 &   5.0 \sk
       8.72 &    -27.49 & -60.17&\nodata&        &   0.43 &        & 0.18 &  90 & 14.01 &  9.76 &   3 &   2.0 \ns
       7.92 &    -27.83 & -60.17&\nodata&   0.14 &        &        &      &     & 14.17 & 10.27 &  10 &   0.6 \sk
     131.64 &   -275.37 & -59.30&\nodata&   0.30 &        &        & 0.32 &   0 & 15.63 & 12.03 & 131 &   1.0 \sk
     153.81 &   -277.36 & -59.30&\nodata&   0.14 &        &        &  \nolin    & 16.84 & 13.33 &  63 &   0.4 \sk
     176.33 &   -272.70 & -59.47&\nodata&   0.30 &        &        & 0.67 & 135 & 13.29 & 11.08 &  12 &   1.3 \ns
     177.54 &   -271.66 & -59.47&\nodata&        &        &   0.15 &      &     & 15.32 & 10.51 &  50 &   0.6 \sk
% 162 167 18
     292.90 &   -208.19 & -59.09 & 0.30 &        &   1.57 &        & 0.36 & 167 & 15.40 & 11.18 &  82 &   5.8 \ns
     292.97 &   -208.68 & -59.12 & 0.30 &   0.72 &        &        &      &     & 18.78 & 11.09 &  81 &   2.2 \ns
     293.11 &   -208.49 & -59.10 & 0.32 &        &        &   0.52 &      &     & 22.06 & 11.18 &  72 &   1.4 \sk
% one position may be very slightly off...
% 0 37 45 not sure if Q is in same spot -- Q is obviously blended
     303.08 &    100.24 & -59.02 & 0.38 &        &   0.58 &        & 0.34 &  37 & 11.15 &  9.60 & 166 &   3.4 \ns
     302.41 &     99.87 & -59.04 & 0.34 &   0.53 &        &        &      &     & 11.36 &  9.75 & 167 &   3.1 \ns
     306.07 &    100.19 & -59.07 & 0.35 &        &        &   0.24 &      &     & 21.81 & 10.21 & 115 &   1.0 \sk
%do these two belong together?  I think they may be a Zeeman pair....
% 90 94 98
     304.70 &     84.68 & -60.34 & 0.57 &   0.20 &        &        & 0.83 &  94 & 11.22 &  8.69 & 179 &   1.3 \ns
     304.42 &     85.11 & -60.39 & 0.64 &        &        &   0.19 &      &     & 11.12 &  8.33 & 172 &   1.3 \sk
     305.05 &     82.70 & -60.78 & 0.55 &        &   0.61 &        & 0.32 &  74 & 11.19 &  9.05 & 168 &   3.8 \sk
% 160 173 0
     308.17 &   -204.92 & -59.07 & 0.33 &        &   1.49 &        & 0.61 & 173 & 12.11 & 10.89 &   1 &   7.2 \ns
     308.80 &   -204.48 & -59.07 & 0.32 &   1.03 &        &        &      &     & 12.37 & 10.77 &  12 &   4.9 \ns
     307.52 &   -205.17 & -59.09 & 0.31 &        &        &   0.69 &      &     & 11.96 &  9.81 & 165 &   3.7 \sk
     329.29 &    119.68 & -57.19&\nodata&   0.28 &        &        & 0.61 & 121 & 11.69 & 10.53 &  49 &   1.4 \sk
%
%    332.26 &    119.77 & -57.05 &      &        &   ???? &        & 0.51 &  38 &       &       &     &       \
%
     335.44 &    119.21 & -57.05 & 0.33 &        &   0.49 &        & 0.39 & 151 & 11.48 &  8.98 & 161 &   3.0 \sk
% 27 65 73
     337.55 &    117.78 & -57.47 & 0.73 &   0.52 &        &        & 0.48 &  65 & 11.73 &  9.12 & 169 &   3.1 \ns
     338.06 &    117.41 & -57.60 & 0.38 &        &        &   0.20 &      &     & 11.30 &  7.67 & 175 &   1.4 \sk
% 33 45
     417.99 &   -597.49 & -57.89&\nodata&        &   0.10 &        & 0.95 &  33 & 11.31 &  9.07 & 155 &   0.6 \ns
     416.42 &   -597.27 & -57.89&\nodata&   0.09 &        &        &      &     & 11.33 &  7.28 & 162 &   0.7 \ns
     416.50 &   -595.85 & -57.89&\nodata&        &        &   0.08 &      &     & 11.15 &  7.93 & 167 &   0.6 \sk
     447.23 &   -828.78 & -58.27 & 0.32 &   0.14 &        &        &  \nolin    & 11.60 & 10.05 & 156 &   0.8 \sk
     475.63 &   -498.71 & -56.80 & 0.29 &        &   0.33 &        &  \nolin    & 11.13 &  8.79 & 172 &   2.2 \ns
     477.76 &   -498.70 & -56.66&\nodata&   0.10 &        &        &  \nolin    & 16.15 &  9.98 &  41 &   0.4 \sk
     649.82 &   -598.89 & -58.24&\nodata&   0.12 &        &        &  \nolin    & 19.51 &  9.48 & 154 &   0.4 \sk
     814.14 &    654.72 & -50.68&\nodata&   0.11 &        &        &  \nolin    & 12.54 &  8.04 & 178 &   0.7 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $10.88 \times 8.04$~mas, PA $166\degr$}\\*
\tableline\\*
      -8.17 &     -1.42 & -59.47&\nodata&        &   0.42 &        & 0.34 &  45 & 18.33 & 11.63 & 115 &   1.3 \sk
% 70 96 104
      -0.11 &     -8.08 & -59.80 & 0.39 &        &   0.64 &        & 0.66 &  96 & 13.90 & 11.35 &  62 &   2.6 \ns
       3.95 &     -5.12 & -59.82 & 0.40 &   0.25 &        &        &      &     & 20.06 & 11.83 &  73 &   0.7 \ns
      -1.37 &     -9.19 & -59.82 & 0.24 &        &        &   0.21 &      &     & 12.96 & 10.77 &  50 &   0.9 \sk
       5.45 &      2.49 & -59.45 & 0.32 &        &   0.50 &        & 0.30 &   0 & 13.46 & 12.88 &  22 &   1.8 \sk
       8.24 &     -0.31 & -59.65&\nodata&   0.21 &        &        & 0.29 &  45 & 12.75 & 11.54 &  26 &   0.9 \sk
% 90 90
      75.86 &    -11.69 & -60.00&\nodata&        &   0.16 &        & 0.49 &  90 & 12.26 & 10.29 &  59 &   0.8 \ns
      77.42 &    -11.13 & -60.00&\nodata&        &        &   0.05 &      &     & 12.65 &  8.59 & 135 &   0.3 \sk
     110.84 &   -272.43 & -59.30&\nodata&   0.11 &        &        &  \nolin    & 15.58 & 10.24 & 145 &   0.4 \sk
     130.70 &   -274.39 & -59.30&\nodata&   0.36 &        &        & 0.31 &   0 & 19.45 & 12.42 & 129 &   1.0 \sk
%
% Fit for next one: A = 0.239541, mu=-60.0355, sigma = 0.127408, FWHM = 0.3000 
% 90 71 68
     322.78 &   -201.60 & -59.13 & 0.27 &        &   0.34 &        & 0.52 &  71 & 13.52 & 12.01 & 156 &   1.3 \ns
     322.60 &   -202.17 & -59.16 & 0.30 &   0.28 &        &        &      &     & 11.68 &  8.98 & 164 &   1.7 \ns
     323.09 &   -201.15 & -59.14 & 0.24 &        &        &   0.13 &      &     & 11.49 &  9.21 &  28 &   0.8 \sk     
     400.38 &     53.98 & -59.46 & 0.37 &   0.14 &        &        &  \nolin    & 12.13 &  9.77 & 173 &   0.7
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G196.454$-$1.677 (S269)\label{s269t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $12.77 \times 6.19$~mas, PA $172\degr$}\\
*
\tableline\\*
    -369.13 &    -80.28 &  16.88&\nodata&        &   0.60 &        &   \nolin   & 12.85 &  9.22 & 179 &   3.2 \sk
    -352.16 &    -90.77 &  14.42&\nodata&   0.26 &        &        &   \nolin   & 13.67 &  8.66 & 169 &   1.4 \sk
    -348.50 &    -92.55 &  15.22 & 0.31 &   0.97 &        &        & 0.19 &  90 & 14.78 &  7.10 & 164 &   5.8 \sk
    -338.81 &    -94.21 &  14.90 & 0.26 &   2.61 &        &        & 0.07 &  29 & 13.50 &  7.59 & 168 &  16.2 \sk
    -328.89 &    -62.48 &  14.35 & 0.29 &   3.43 &        &        & 0.05 &  45 & 13.98 &  8.74 & 177 &  17.9 \ns
    -328.74 &    -59.32 &  14.42&\nodata&        &        &   0.06 &      &     & 11.17 &  6.63 & 172 &   0.5 \sk
    -328.30 &    -62.66 &  16.69 & 0.27 &        &   0.63 &        &   \nolin   & 15.15 &  8.30 & 169 &   3.2 \sk
    -275.65 &   -130.04 &  14.42&\nodata&   0.23 &        &        &   \nolin   & 14.43 &  8.04 & 162 &   1.3 \sk
    -272.54 &   -151.18 &  14.42&\nodata&   0.15 &        &        &   \nolin   & 12.93 &  6.23 & 172 &   1.2 \sk
    -263.87 &    -44.31 &  14.24&\nodata&   0.32 &        &        &   \nolin   & 11.51 &  8.87 &   1 &   2.0 \sk
    -252.22 &   -139.81 &  14.41 & 0.27 &   0.61 &        &        &   \nolin   & 14.18 &  9.49 & 163 &   2.9 \sk
    -169.43 &   -116.17 &  13.88 & 0.25 &   0.63 &        &        &   \nolin   & 13.09 & 10.13 & 174 &   3.0 \sk
      -5.70 &     -9.92 &  15.82&\nodata&        &   1.39 &        & 0.16 &  90 & 13.46 &  6.50 & 175 &  10.1 \sk
% same spot
      -0.05 &     -0.04 &  15.96 & 0.34 &        &  13.14 &        & 0.08 &  32 & 13.68 &  7.01 & 179 &  87.1 \ns
      -1.49 &     -2.37 &  15.87 & 0.42 &        &        &   0.70 &      &     & 14.25 &  9.03 & 167 &   3.7 \ns
      -0.65 &     -2.06 &  15.82&\nodata&   0.50 &        &        &      &     & 16.16 & 11.44 & 159 &   1.7 \sk
% same spot
       7.37 &    -62.39 &  16.84 & 0.29 &        &   4.64 &        & 0.27 & 174 & 14.65 &  7.84 & 178 &  25.7 \ns
       7.33 &    -61.70 &  16.84 & 0.27 &        &        &   0.49 &      &     & 13.69 &  6.15 & 169 &   3.8 \ns
       6.66 &    -63.15 &  16.87 & 0.31 &   0.17 &        &        &      &     & 11.79 &  6.19 & 179 &   1.5 \sk
      17.83 &    -65.44 &  16.70&\nodata&        &   0.23 &        & 0.56 & 135 & 13.21 &  6.55 & 176 &   1.7 \ns
      17.08 &    -67.36 &  16.70&\nodata&        &        &   0.06 &      &     & 12.89 &  7.36 & 162 &   1.0 \sk
      22.48 &     99.26 &  17.76&\nodata&        &   0.11 &        &   \nolin   & 12.79 &  6.01 & 174 &   0.9 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $12.84 \times 6.12$~mas, PA $172\degr$}\\*
\tableline\\*
    -170.52 &   -116.24 &  14.40 & 0.27 &   1.97 &        &        &   \nolin   & 13.99 & 10.30 & 163 &   8.7 \sk
    -168.84 &   -114.61 &  16.00&\nodata&        &   0.52 &        &   \nolin   & 15.64 & 11.39 & 158 &   1.9 \sk
      -5.82 &    -15.58 &  15.30&\nodata&        &   0.18 &        &   \nolin   & 18.81 &  8.97 &  14 &   0.7
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\tabletypesize{\scriptsize}
\tabletypesize{\fontfortable}
\tablecaption{G213.706$-$12.60 (Mon R2)}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $15.39 \times 9.05$~mas, PA 169$\degr$}\\*
\tableline\\*

% 135 122 103
    -286.62 &    124.72 &   9.11 & 0.30 &        &        &   0.53 & 1.00 & 122 & 21.51 & 18.34 & 176 &   0.9 \ns
    -288.04 &    129.37 &   9.12&\nodata&   0.37 &        &        &      &     & 21.88 & 12.12 & 158 &   0.9 \sk
% 116 111 108
     -83.57 &    136.05 &   8.87 & 0.33 &        &   3.14 &        & 0.53 & 111 & 15.96 & 10.88 & 171 &  11.5 \ns
     -83.03 &    135.93 &   8.89 & 0.37 &        &        &   0.98 &      &     & 16.19 & 11.52 & 166 &   3.3 \ns
     -82.71 &    135.54 &   8.90 & 0.70 &   0.19 &        &        &      &     & 16.06 &  9.32 & 171 &   0.8 \sk
     -79.54 &    -41.53 &   9.47&\nodata&   0.67 &        &        &   \nolin   & 15.20 &  9.44 & 176 &   3.0 \sk
     -79.21 &    132.87 &  15.63 & 0.35 &   0.40 &        &        &   \nolin   & 15.72 &  9.94 & 179 &   1.6 \sk
     -75.67 &    -32.19 &   9.63 & 0.46 &   1.30 &        &        &   \nolin   & 17.29 & 12.31 &   2 &   3.9 \sk
     -35.31 &    -25.42 &  10.88&\nodata&        &   1.76 &        &   \nolin   & 20.07 & 15.63 &  35 &   3.6 \sk
     -30.97 &    -21.30 &   9.47&\nodata&   1.98 &        &        &   \nolin   & 15.79 & 12.17 &   0 &   6.6 \sk
     -20.69 &     98.15 &  10.53&\nodata&   0.12 &        &        &   \nolin   & 16.59 &  9.44 & 171 &   0.5 \sk
     -14.12 &    -10.97 &  11.10 & 0.30 &        &   0.89 &        &   \nolin   & 17.10 & 12.55 & 169 &   2.6 \sk
      -3.31 &     -3.97 &  11.05&\nodata&        &   1.32 &        &   \nolin   & 18.44 & 14.33 &  31 &   3.2 \sk
% 15 13 23
       0.17 &      0.24 &   9.53 & 0.27 &  16.99 &        &        & 0.36 &  13 & 19.27 & 16.67 &  51 &  33.6 \ns
       1.29 &     -0.01 &   9.54 & 0.25 &        &        &   2.42 &      &     & 17.43 & 13.89 & 152 &   6.4 \ns
       1.38 &      0.54 &   9.47&\nodata&        &   0.86 &        &      &     & 18.41 & 13.13 &   0 &   2.3 \sk
% 45 69 90
      17.81 &      2.27 &   9.59 & 0.24 &   6.20 &        &        & 0.34 &  69 & 18.93 & 14.11 & 133 &  14.8 \ns
      20.14 &      1.50 &   9.59 & 0.27 &        &        &   0.84 &      &     & 17.09 & 12.40 &  79 &   2.5 \sk
     368.53 &    208.21 &  11.41&\nodata&        &   0.21 &        &   \nolin   & 17.47 & 11.11 & 162 &   0.7 \sk
     399.73 &    106.32 &  10.77 & 0.32 &        &   0.44 &        &   \nolin   & 17.65 & 12.70 & 179 &   1.2 \sk
     403.64 &    110.67 &   9.46 & 0.33 &   2.57 &        &        &   \nolin   & 16.70 & 12.68 &   6 &   7.7 \sk 
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $15.38 \times 9.04$~mas, PA 169$\degr$}\\*
\tableline\\*
    -221.37 &    -23.82 &  10.53&\nodata&        &   0.17 &        &   \nolin   & 14.86 & 11.74 &   6 &   0.6 \sk
    -219.67 &    -21.62 &   9.65&\nodata&   0.21 &        &        &   \nolin   & 19.90 &  9.96 & 177 &   0.7 \sk
    -200.75 &    -23.97 &  10.88&\nodata&        &   0.34 &        & 0.33 &  45 & 16.54 & 11.72 & 174 &   1.1 \sk
     -34.23 &    -30.68 &  10.53&\nodata&        &   0.10 &        &   \nolin   & 15.65 &  9.21 &   0 &   0.4 \sk
     -33.32 &    -30.45 &   9.65 & 0.26 &   1.57 &        &        &   \nolin   & 15.80 & 13.07 & 172 &   4.8 \sk
     -11.24 &    -15.99 &   9.82&\nodata&   0.29 &        &        &   \nolin   & 16.85 & 12.34 &  14 &   0.9 \sk
       9.52 &     -9.85 &   9.65&\nodata&   0.75 &        &        & 0.23 & 135 & 16.32 & 13.23 & 154 &   2.2 \sk
      19.28 &     -1.83 &   9.83 & 0.26 &   0.58 &        &        &   \nolin   & 15.67 & 12.40 & 149 &   1.9 \sk
      20.52 &    -13.84 &   9.65&\nodata&   0.28 &        &        &   \nolin   & 27.27 & 10.95 & 175 &   0.6 \sk
     306.55 &     30.91 &   9.65&\nodata&        &   0.36 &        &   \nolin   & 17.45 & 11.52 &   1 &   1.1 \sk
     367.83 &     76.45 &   9.37 & 0.28 &   0.48 &        &        &   \nolin   & 17.08 & 11.12 & 164 &   1.6 \sk
     371.70 &     72.73 &  10.15 & 0.34 &        &   0.39 &        &   \nolin   & 16.01 & 11.81 &   0 &   1.3
\enddata
\end{deluxetable}

%\begin{deluxetable}{rrrrrrrrrrrrr}
\begin{deluxetable}{r@{\hspace{3pt}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
%\begin{deluxetable}{\dlxtbltype}
\tabletypesize{\fontfortable}
%\tabletypesize{\scriptsize}
\tablecaption{G351.775$-$0.538\label{g351t}}
%\rotate
\tablehead{
% Row 0
  & & & & & & & & & \multicolumn{3}{c}{Spot Fit Parameters} & \\
% Row 1
  \colhead{$\Delta \theta_x$} &
  \colhead{$\Delta \theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta v$} &
  \colhead{RCP} &
  \colhead{LCP} &
  \colhead{Lin.} &
  \colhead{$m_L$} &
  \colhead{PPA} &
  \colhead{Maj.} &
  \colhead{Min.} &
  \colhead{PA} &
  \colhead{$T_B$} \\
% Row 2
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \multicolumn{3}{c}{Flux Density (Jy)} &
  \colhead{} &
  \colhead{($\degr$)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{($\degr$)} &
  \colhead{($10^9$~K)} \\
}
\startdata
\tableline\\*
\multicolumn{13}{c}{1665 MHz --- Beam: $108.63 \times 36.38$~mas, PA $17\degr$}\\*
\tableline\\*
% -45 -45 (pick second?)
%%%-1727.68 &   1185.41 &  -1.41&\nodata&        &        &   3.55 & 0.25 & 135 & 113.17 & 78.06 &  21 &   0.3 \ns
   -1726.73 &   1181.11 &  -1.79 & 0.47 &  28.69 &        &        & 0.25 & 135 & 113.96 & 71.23 &  19 &   2.2 \ns
   -1724.49 &   1186.44 &  -1.76&\nodata&        &        &   2.42 &      &     & 121.99 & 58.27 &  25 &   0.2 \sk
% 45 61
   -1636.90 &   -817.70 &  -0.35&\nodata&   2.70 &        &        & 0.55 &  61 & 114.29 & 79.78 &  26 &   0.2 \ns
   -1634.92 &   -814.69 &  -0.35&\nodata&        &        &   0.64 &      &     & 111.54 & 72.65 &  19 &   0.0 \sk
% -86 -72
   -1582.55 &   1214.59 &   7.03&\nodata&        &   4.67 &        & 0.48 &  94 & 111.63 & 85.34 &  21 &   0.3 \ns
   -1584.56 &   1221.76 &   6.97 & 0.45 &   4.59 &        &        &      &     & 112.21 & 84.00 &  13 &   0.3 \ns
   -1579.83 &   1213.40 &   7.03&\nodata&        &        &   2.26 &      &     & 111.52 & 85.02 &  22 &   0.2 \sk
   -1570.90 &   1199.73 &   6.11 & 0.67 &        &   3.05 &        & 0.23 & 135 & 110.43 & 80.49 &  20 &   0.2 \ns
   -1575.86 &   1203.19 &   6.03 & 0.60 &   1.91 &        &        &      &     & 111.46 & 82.02 &  14 &   0.1 \sk
% -21 -23
   -1322.32 &    911.63 &   1.76&\nodata&        &   2.97 &        & 0.92 & 157 & 112.98 & 72.08 &  27 &   0.2 \ns
   -1322.03 &    914.83 &   1.76&\nodata&        &        &   2.05 &      &     & 112.58 & 76.97 &  25 &   0.1 \sk
% 32 16
   -1057.20 &  -1102.77 &  -0.95 & 0.70 &        &   5.42 &        & 0.31 &  16 & 115.18 & 73.61 &  16 &   0.4 \ns
   -1062.10 &  -1120.89 &  -1.05&\nodata&        &        &   0.77 &      &     & 115.50 & 62.82 &  23 &   0.1 \sk 
    -860.52 &   2506.33 &  -3.87&\nodata&        &   0.31 &        & \nolin     & 109.12 & 55.06 &   9 &   0.0 \sk
    -810.95 &  -1820.16 &   3.52&\nodata&   1.81 &        &        & \nolin     & 112.22 & 74.19 &  17 &   0.1 \sk
    -529.03 &   -517.78 &   3.16&\nodata&        &   0.33 &        & \nolin     & 115.66 & 56.22 &  17 &   0.0 \sk
    -518.36 &   -528.29 &   1.18 & 0.60 &   5.35 &        &        & \nolin     & 114.02 & 77.98 &  16 &   0.4 \ns
    -518.29 &   -524.34 &   1.21 & 0.69 &        &   4.15 &        &      &     & 112.07 & 70.27 &  16 &   0.3 \sk
    -507.60 &   -538.38 &   3.19 & 0.57 &   1.38 &        &        & \nolin     & 112.33 & 72.95 &   7 &   0.1 \sk
    -400.93 &   -965.11 &   2.81&\nodata&   0.46 &        &        & \nolin     & 112.81 & 46.82 &  16 &   0.1 \sk
    -362.16 &   -297.45 &   4.26 & 0.54 &   5.60 &        &        & \nolin     & 114.15 & 76.08 &  30 &   0.4 \sk
    -288.63 &   -241.54 &   1.05&\nodata&        &   1.58 &        & \nolin     & 106.07 & 59.74 &  16 &   0.2 \sk
    -257.91 &   1548.08 &  -7.26 & 0.46 &  10.41 &        &        & \nolin     & 112.01 & 76.09 &  20 &   0.8 \sk
    -174.40 &   1753.44 &  -6.44 & 0.61 &        &  22.77 &        & \nolin     & 113.80 & 78.06 &  28 &   1.6 \ns
    -177.71 &   1761.14 &  -6.33&\nodata&   0.88 &        &        &      &     & 119.24 & 72.58 &  26 &   0.1 \sk
    -105.33 &     70.96 &   1.99 & 0.45 &   9.33 &        &        & \nolin     & 112.29 & 75.81 &  27 &   0.7 \sk
    -102.80 &     73.62 &   3.87&\nodata&   3.81 &        &        & 0.34 & 115 & 111.14 & 69.77 &  20 &   0.3 \sk
     -52.90 &   1468.59 &   5.25 & 0.40 &   6.98 &        &        & \nolin     & 114.11 & 81.21 &  27 &   0.5 \sk
% -77 -85 -81 -79
       0.28 &      0.08 &  -1.98 & 0.61 &        & 433.60 &        & 0.51 &  95 & 113.20 & 77.11 &  28 &  31.6 \ns
      -1.35 &      2.13 &  -1.92 & 0.62 &        &        & 147.32 &      &     & 113.75 & 77.16 &  26 &  10.7 \ns
      -2.97 &      1.98 &  -1.87 & 0.43 & 131.26 &        &        &      &     & 113.04 & 75.56 &  25 &   9.8 \sk
      19.74 &   -211.37 &  -0.35&\nodata&        &   5.97 &        & 0.07 &  90 & 116.63 & 75.33 &  33 &   0.4 \sk
     262.10 &   -745.58 &   2.46&\nodata&   0.90 &        &        & \nolin     & 116.69 & 65.68 &  23 &   0.1 \sk
% 70 49 (choose second of two possibilities, even though slightly weaker in QU ?)
%%%  261.67 &    671.12 &  -7.73&\nodata&        &        &   2.01 & 0.33 &  49 & 112.58 & 71.64 &  22 &   0.2 \ns
     264.20 &    661.00 &  -7.38&\nodata&        &  10.17 &        & 0.33 &  70 & 111.75 & 77.78 &  25 &   0.7 \ns
     262.60 &    667.96 &  -7.38&\nodata&        &        &   1.57 &      &     & 112.89 & 73.92 &  24 &   0.1 \sk
     265.84 &    649.02 &  -4.22&\nodata&   0.46 &        &        & \nolin     & 117.11 & 55.18 &  18 &   0.0 \sk
     958.28 &   1205.65 &  -5.29 & 0.58 &        &   8.52 &        & 0.05 &   0 & 114.05 & 85.36 &  29 &   0.6 \sk
% 90 59
     964.90 &   1135.53 &  -6.87 & 0.49 &        &  26.70 &        & 0.11 &  59 & 113.62 & 84.04 &  23 &   1.8 \ns
     959.65 &   1132.05 &  -7.03&\nodata&        &        &   1.33 &      &     & 112.47 & 79.86 &  29 &   0.1 \sk
     991.13 &   1149.70 & -10.34 & 0.83 &   2.31 &        &        & \nolin     & 112.42 & 86.63 &  27 &   0.2 \sk
    1419.50 &   1505.44 &  -5.63&\nodata&        &   2.71 &        & 0.24 & 135 & 117.45 & 65.44 &  16 &   0.2 \sk
% -62 -45
    1423.55 &   1544.22 &  -7.76 & 0.38 &   9.07 &        &        & 0.62 & 118 & 113.53 & 74.55 &  25 &   0.7 \ns
    1424.38 &   1540.03 &  -7.73&\nodata&        &        &   3.36 &      &     & 114.54 & 78.06 &  26 &   0.2 \sk
% 90 -83 90
    1482.21 &   1415.95 &  -8.09&\nodata&   2.37 &        &        & 0.95 &  97 & 113.25 & 68.47 &  26 &   0.2 \ns
    1487.04 &   1421.69 &  -8.06 & 0.44 &        &        &   1.86 &      &     & 113.60 & 71.08 &  23 &   0.1 \sk
% 79 73 90
    1514.51 &   1429.14 &  -6.54 & 0.68 &   2.24 &        &        & 0.35 &  73 & 127.65 & 76.55 &  35 &   0.1 \ns
    1520.69 &   1439.75 &  -6.67 & 0.60 &        &        &   1.17 &      &     & 112.59 & 65.91 &  21 &   0.1 \sk
% -63 -74 -65 -66
    1796.42 &   1507.64 &  -9.19 & 0.54 &        &  31.55 &        & 0.82 & 106 & 114.81 & 77.89 &  29 &   2.2 \ns
    1796.31 &   1507.42 &  -9.25 & 0.38 &        &        &  17.34 &      &     & 114.13 & 75.14 &  24 &   1.3 \ns
    1793.19 &   1509.86 &  -9.24 & 0.42 &  12.82 &        &        &      &     & 116.07 & 75.07 &  26 &   0.9 \sk
\tableline\\*
\multicolumn{13}{c}{1667 MHz --- Beam: $108.63 \times 36.38$~mas, PA $17\degr$}\\*
\tableline\\*
   -2570.78 &   1520.31 &  -2.11&\nodata&   0.33 &        &        & \nolin     & 113.65 & 55.14 &  18 &   0.0 \sk
   -1766.29 &   -717.36 &  -0.72 & 0.62 &        &   3.03 &        & \nolin     & 114.63 & 75.16 &  25 &   0.2 \sk
   -1648.48 &   -788.40 &   0.35 & 0.55 &        &   1.37 &        & 0.40 & 135 & 115.79 & 88.01 &  29 &   0.1 \sk
   -1645.24 &   -813.41 &  -0.05 & 0.56 &   1.42 &        &        & \nolin     & 115.49 & 70.12 &  23 &   0.1 \sk
   -1217.75 &   3130.96 &  -0.38 & 0.51 &        &   1.44 &        & \nolin     & 121.93 & 70.00 &  11 &   0.1 \sk
   -1035.66 &  -1804.94 &   4.57&\nodata&   0.25 &        &        & 0.40 &  90 & 111.79 & 50.13 &  19 &   0.0 \sk
     251.53 &   -758.83 &   2.11&\nodata&   0.46 &        &        & \nolin     & 106.79 & 55.66 &  13 &   0.0 \sk
% 45 71 77
     260.32 &    669.82 &  -6.95 & 0.60 &        &  27.33 &        & 0.11 &  71 & 113.33 & 79.90 &  30 &   1.9 \ns
     261.67 &    674.50 &  -7.09 & 0.45 &        &        &   1.35 &      &     & 112.33 & 72.11 &  25 &   0.1 \ns
     264.08 &    686.99 &  -7.02&\nodata&   0.35 &        &        &      &     & 115.50 & 58.96 &  17 &   0.0 \sk
     261.86 &   -752.34 &   0.70&\nodata&        &   0.67 &        & \nolin     & 108.04 & 58.74 &  17 &   0.1 \sk
     263.94 &    653.70 &  -4.99 & 0.50 &   1.41 &        &        & \nolin     & 110.33 & 75.67 &  22 &   0.1 \sk
     353.44 &   2805.33 &  -8.08&\nodata&   0.32 &        &        & \nolin     & 119.69 & 78.19 &  20 &   0.0 \sk
     442.16 &   2207.06 &  -5.52 & 0.57 &        &   6.03 &        & \nolin     & 114.84 & 77.25 &  23 &   0.4 \ns
     441.63 &   2196.97 &  -5.62&\nodata&   1.50 &        &        &      &     & 114.69 & 71.91 &  25 &   0.1 \sk
     651.62 &   -187.70 &  -1.05&\nodata&        &   0.57 &        & \nolin     & 113.12 & 63.84 &  21 &   0.1 \sk
    1025.86 &   1126.84 &  -9.05 & 0.56 &   0.86 &        &        & \nolin     & 114.93 & 67.14 &  26 &   0.1 \sk
    1026.09 &   1110.93 &  -7.73&\nodata&        &   1.58 &        & \nolin     & 112.35 & 89.85 &  27 &   0.1 \sk
    1750.24 &   1615.33 &  -9.83&\nodata&        &   0.85 &        & 0.57 &   0 & 115.44 & 63.66 &  20 &   0.1 \sk
    1797.06 &   1496.68 &  -7.37&\nodata&        &   1.93 &        & 0.22 & 135 & 117.57 & 70.29 &  21 &   0.1 \sk
% 61 64
    1800.56 &   1502.77 &  -8.80 & 0.47 &   5.38 &        &        & 0.78 &  61 & 117.64 & 72.87 &  23 &   0.4 \ns
    1806.46 &   1527.07 &  -8.78&\nodata&        &   3.30 &        &      &     & 125.06 & 68.84 &  18 &   0.2 \ns
    1803.70 &   1510.54 &  -8.78&\nodata&        &        &   3.29 &      &     & 118.58 & 72.39 &  21 &   0.2 
\enddata
\end{deluxetable}

\renewcommand{\arraystretch}{0.85}
%\documentclass[12pt]{article}
%\usepackage{aasmod,aas_stuff}
%\newcommand\kms           {km~s$^{-1}$}
%\newcommand{\nss}          {\\[-1.5ex]}
%\newcommand{\source}[1]   {\\ \tableline\multicolumn{10}{c}{#1}\\* \tableline}
%\newcommand\myhrulefill   {\leavevmode \leaders \hrule height3pt depth-2.6pt \hfill \kern 0pt }
%\begin{document}
%This page intentionally left blank.
%\pagebreak
%\begin{deluxetable}{@{\hspace*{-0.3truein}}rr@{}r@{\hspace{-0.2truein}}rr@{}r@{\hspace{-0.2truein}}r@{}r@{}r@{}r}
\begin{deluxetable}{rrrrrrrrrr}
 \tabletypesize{\scriptsize}
 \tablewidth{410pt}
 \tablecaption{Zeeman Pairs\label{zeemantable}}
 \tablehead{
  &\multicolumn{3}{c}{\hrulefill RCP \hrulefill}
  &\multicolumn{3}{c}{\hrulefill LCP \hrulefill}
 &&\multicolumn{2}{c}{Separation\tnm{a}}\\
  \colhead{Freq.} &
  \colhead{$\Delta\theta_x$} &
  \colhead{$\Delta\theta_y$} &
  \colhead{Velocity} &
  \colhead{$\Delta\theta_x$} &
  \colhead{$\Delta\theta_y$} &
  \colhead{Velocity} &
  \colhead{$B$} &
  \colhead{Ang.} &
  \colhead{Lin.} \\
  \colhead{(MHz)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(mas)} &
  \colhead{(mas)} &
  \colhead{(\kms)} &
  \colhead{(mG)} &
  \colhead{(mas)} &
  \colhead{(AU)} \\
 }
\startdata
%RCP                            LCP                          B      sep
%    &         &          &        &           &         &        &      &      &       \nss
\source{G5.886$-$0.393}
1665 &-3788.01 &  -543.00 &  12.70 & -3787.36 &  -541.27 &  13.58 & -1.5 &  1.8 &   7.0 \nss
     &-3756.53 &  -652.25 &   3.39 & -3751.13 &  -650.52 &   5.14 & -3.0 &  5.7 &  21.5 \nss
     &-2703.76 &    13.02 &   7.25 & -2704.79 &     9.07 &   6.55 &  1.2 &  4.1 &  15.5 \nss
     & -472.17 & -1167.17 &  10.42 &  -474.36 & -1166.64 &  11.82 & -2.4 &  2.3 &   8.6 \nss
     &   18.17 &  1236.27 &   9.19 &    14.79 &  1246.79 &   8.31 &  1.5 & 11.0 &  42.0 \nss
     &   64.59 &  1231.39 &   9.71 &    63.93 &  1221.82 &   8.66 &  1.8 &  9.6 &  36.5 \nss
     &  114.16 &  1303.90 &  10.44 &   114.44 &  1302.80 &   9.52 &  1.6 &  1.1 &   4.3 \nss
     &  115.14 &  1238.17 &  10.42 &   117.46 &  1235.15 &   9.54 &  1.5 &  3.8 &  14.5 \nss
1667 &-3759.89 &  -535.50 &  12.65 & -3758.15 &  -537.30 &  13.34 & -2.0 &  2.5 &   9.5 \nss
     &-3346.47 &  -876.69 &   4.45 & -3359.09 &  -884.92 &   4.88 & -1.2 & 15.1 &  57.3 \nss
     &-3338.45 &  -872.53 &   4.63 & -3336.61 &  -862.43 &   5.15 & -1.5 & 10.3 &  39.0 \nss
     &   38.43 &  1204.77 &   8.86 &    31.76 &  1209.68 &   8.34 &  1.5 &  8.3 &  31.5 \nss
     &   74.69 &  1218.60 &   9.54 &    68.45 &  1220.72 &   8.84 &  2.0 &  6.6 &  25.0 \nss
     &  125.79 &  1207.47 &  10.14 &   127.95 &  1209.01 &   9.72 &  1.2 &  2.7 &  10.1 \nss
     &  131.02 &  1295.51 &  10.27 &   129.29 &  1296.34 &   9.75 &  1.5 &  1.9 &   7.3 \nss
\source{G9.622$+$0.195}
1665 &-3182.04 & 10961.23 &   4.87 & -3182.87 & 10961.43 &   1.77 &  5.3 &  0.9 &   4.9 \nss
1667 &-3824.96 & 12000.75 &   0.55 & -3819.86 & 12001.15 &  -1.63 &  6.2 &  5.1 &  29.2 \nss
     &-1561.24 &  6803.55 &   4.31 & -1559.61 &  6803.67 &   4.78 & -1.3 &  1.6 &   9.3 \nss
     &-1442.63 &  7027.35 &   4.95 & -1443.70 &  7017.45 &   5.21 & -0.7 & 10.0 &  56.8 \nss
\source{G10.624$-$0.385}
1667 & 2025.07 &   -75.82 &   0.05 &  2027.01 &   -76.97 &   2.16 & -6.0 &  2.3 &  10.8 \nss
\source{G34.257$+$0.154}
1665 &-1573.48 &  2635.98 &  60.29 & -1575.41 &  2635.68 &  62.72 & -4.1 &  2.0 &   7.4 \nss
     & -992.48 & -1539.72 &  55.83 &  -995.45 & -1538.10 &  54.66 &  2.0 &  3.4 &  12.9 \nss
     & -380.10 &  1276.71 &  51.58 &  -385.44 &  1284.18 &  53.96 & -4.0 &  9.2 &  34.9 \nss
     &  -46.06 & -1080.46 &  54.31 &   -37.90 & -1081.48 &  54.75 & -0.7 &  8.2 &  31.2 \nss
     &    0.45 &     0.00 &  58.17 &    -2.78 &     3.42 &  61.16 & -5.1 &  4.7 &  17.9 \nss
     &   11.21 &     2.75 &  58.00 &    13.89 &    15.49 &  61.52 & -6.0 & 13.0 &  49.5 \nss
     &   23.95 &   -60.09 &  58.26 &    42.65 &   -39.24 &  61.64 & -5.7 & 28.0 & 106.4 \nss
     &   93.63 &  1980.47 &  62.75 &    95.65 &  1977.55 &  59.95 &  4.7 &  3.6 &  13.5 \nss
     &  401.35 &  1807.51 &  59.59 &   402.61 &  1808.54 &  56.42 &  5.4 &  1.6 &   6.2 \nss
     &  425.30 &  1816.93 &  58.67 &   424.97 &  1816.90 &  55.54 &  5.3 &  0.3 &   1.3 \nss
     &  461.83 &  1821.28 &  59.21 &   462.01 &  1821.36 &  55.95 &  5.5 &  0.2 &   0.7 \nss
     &  500.83 &  1852.41 &  58.88 &   499.32 &  1851.51 &  55.71 &  5.4 &  1.8 &   6.7 \nss
     &  552.07 &  1870.03 &  59.20 &   552.32 &  1869.66 &  55.94 &  5.5 &  0.4 &   1.7 \nss
     &  587.57 &  2514.56 &  59.83 &   587.38 &  2514.75 &  64.40 & -7.7 &  0.3 &   1.0 \nss
1667 &-1574.17 &  2634.87 &  60.84 & -1575.04 &  2635.08 &  62.30 & -4.1 &  0.9 &   3.4 \nss
     & -986.11 & -1540.31 &  56.42 &  -986.12 & -1538.70 &  55.89 &  1.5 &  1.6 &   6.1 \nss
     & -790.53 & -1660.57 &  57.65 &  -786.54 & -1656.13 &  58.04 & -1.1 &  6.0 &  22.7 \nss
     & -381.62 &  1275.84 &  52.04 &  -383.22 &  1278.99 &  53.46 & -4.0 &  3.5 &  13.4 \nss
     &  -12.34 &    18.15 &  58.52 &    -8.20 &     8.80 &  58.72 & -0.6 & 10.2 &  38.9 \nss
\source{G35.577$-$0.029}
1665 &  -68.60 &   149.86 &  44.90 &   -69.96 &   150.71 &  48.59 & -6.3 &  1.6 &  16.8 \nss
     &  -33.00 &    16.46 &  47.45 &   -49.01 &    16.03 &  49.91 & -4.0 & 16.0 & 168.2 \nss
     &   -3.86 &     5.86 &  49.04 &    -2.76 &     5.84 &  51.87 & -4.8 &  1.1 &  11.6 \nss
\source{G40.622$-$0.137}
1665 &    0.03 &     0.93 &  29.09 &    -0.76 &    -1.12 &  32.58 & -5.9 &  2.2 &   4.8 \nss
1667 &   -0.90 &    -0.58 &  29.80 &    -0.69 &     0.04 &  31.98 & -6.2 &  0.7 &   1.4 \nss
\source{G43.796$-$0.127}
1665 & -629.25 &   -66.83 &  46.04 &  -632.17 &   -64.08 &  44.46 &  2.7 &  4.0 &  36.1 \nss
     & -598.31 &   354.84 &  40.17 &  -597.94 &   354.49 &  41.70 & -2.6 &  0.5 &   4.6 \nss
     & -397.34 &   566.10 &  39.76 &  -398.80 &   570.36 &  39.01 &  1.3 &  4.5 &  40.5 \nss
     & -394.79 &   645.12 &  40.59 &  -392.82 &   644.02 &  37.96 &  4.5 &  2.3 &  20.3 \nss
     &  -35.30 &   196.36 &  44.11 &   -37.45 &   199.71 &  44.48 & -0.6 &  4.0 &  35.8 \nss
     &    7.40 &    48.49 &  40.92 &     8.28 &    33.43 &  39.28 &  2.8 & 15.1 & 135.8 \nss
1667 &    4.58 &     2.82 &  43.03 &     1.27 &     1.76 &  41.92 &  3.1 &  3.5 &  31.3 \nss
\source{G49.488$-$0.387 (W51 e1)}
1665 &-1962.45 &   790.06 &  61.76 &  -1960.92 &  787.90 &  62.55 & -1.3 &  2.6 &  18.5 \nss
     &-1939.01 &   783.58 &  61.76 &  -1939.01 &  784.02 &  62.45 & -1.2 &  0.4 &   3.1 \nss
     &-1918.67 &   831.44 &  62.34 &  -1917.78 &  832.80 &  63.52 & -2.0 &  1.6 &  11.4 \nss
     &-1827.57 &  -382.77 &  54.02 &  -1828.04 & -382.21 &  50.86 &  5.4 &  0.7 &   5.1 \nss
     &-1823.68 &  -354.45 &  52.62 &  -1823.82 & -356.92 &  49.07 &  6.0 &  2.5 &  17.3 \nss
     & -571.98 &  1211.03 &  55.90 &   -568.40 & 1212.03 &  60.00 & -6.9 &  3.7 &  26.0 \nss
     & -370.32 & -1842.75 &  60.35 &   -365.22 &-1840.03 &  57.19 &  5.4 &  5.8 &  40.5 \nss
     & -238.12 & -1771.26 &  61.44 &   -229.60 &-1781.19 &  58.59 &  4.8 & 13.1 &  91.6 \nss
     & -135.48 &  -804.71 &  62.76 &   -129.52 & -803.94 &  61.41 &  2.3 &  6.0 &  42.1 \nss
     &   -2.74 &     4.06 &  58.10 &     -0.73 &    4.97 &  58.48 & -0.6 &  2.2 &  15.4 \nss
     &   21.43 &    17.42 &  58.24 &     23.00 &    8.24 &  60.00 & -3.0 &  9.3 &  65.2 \nss
     &  127.04 &   244.75 &  59.30 &    132.25 &  247.30 &  61.59 & -3.9 &  5.8 &  40.6 \nss
1667 &-1842.51 &   797.63 &  61.05 &  -1872.86 &  802.16 &  62.11 & -3.0 & 30.7 & 214.8 \nss
     & -567.62 &  1207.31 &  56.81 &   -567.77 & 1207.51 &  59.30 & -7.0 &  0.2 &   1.7 \nss
     & -362.31 & -1841.80 &  60.00 &   -361.89 &-1840.84 &  57.89 &  6.0 &  1.0 &   7.3 \nss
     & -113.71 &  -813.89 &  62.11 &   -116.01 & -810.77 &  61.36 &  2.1 &  3.9 &  27.1 \nss
     &   68.68 &   -42.42 &  60.75 &     60.24 &  -38.84 &  61.98 & -3.5 &  9.2 &  64.2 \nss
     &  129.37 &   243.68 &  60.08 &    131.84 &  245.03 &  61.15 & -3.0 &  2.8 &  19.7 \nss
     &  149.64 &     4.15 &  61.40 &    159.13 &    7.25 &  62.46 & -3.0 & 10.0 &  69.9 \nss
     &  208.88 &    26.17 &  62.81 &    207.47 &   27.15 &  63.51 & -2.0 &  1.7 &  12.0 \nss
     &  443.26 &  -349.87 &  62.81 &    442.32 & -348.92 &  62.11 &  2.0 &  1.3 &   9.4 \nss
     &  458.49 &  -332.26 &  62.11 &    456.98 & -328.73 &  61.89 &  0.6 &  3.8 &  26.9 \nss
     &  530.83 &  -338.92 &  61.76 &    534.12 & -352.11 &  61.26 &  1.4 & 13.6 &  95.2 \nss
     &  550.13 &  -327.07 &  61.05 &    549.60 & -322.42 &  60.69 &  1.0 &  4.7 &  32.8 \nss
\source{G49.488$-$0.387 (W51 e2)}
1665 &-1084.52 &  5233.29 &  56.95 &  -1086.88 & 5235.83 &  54.55 &  4.1 &  3.5 &  24.3 \nss
     &-1072.82 &  5262.07 &  59.97 &  -1072.59 & 5262.24 &  57.59 &  4.0 &  0.3 &   2.0 \nss
     & -860.54 &  5587.76 &  60.79 &   -860.72 & 5587.70 &  57.47 &  5.6 &  0.2 &   1.3 \nss
     & -700.92 &  6169.66 &  64.25 &   -701.30 & 6170.35 &  51.85 & 21.0 &  0.8 &   5.5 \nss
     & -698.80 &  6200.06 &  67.58 &   -698.81 & 6200.49 &  55.87 & 19.8 &  0.4 &   3.0 \nss
     & -450.50 &  6630.77 &  71.65 &   -451.35 & 6632.12 &  69.08 &  4.4 &  1.6 &  11.2 \nss
     & -237.46 &  6523.25 &  70.20 &   -238.12 & 6522.74 &  67.70 &  4.2 &  0.8 &   5.8 \nss
     &  -24.82 &  5487.11 &  57.19 &    -24.85 & 5487.18 &  51.56 &  9.5 &  0.1 &   0.5 \nss
     &  101.06 &  5732.59 &  50.16 &    101.61 & 5732.11 &  46.60 &  6.0 &  0.7 &   5.1 \nss
1667 &-1096.37 &  5273.50 &  61.76 &  -1096.86 & 5274.00 &  60.30 &  4.1 &  0.7 &   4.9 \nss
     &-1086.47 &  5315.68 &  61.05 &  -1086.30 & 5315.65 &  59.52 &  4.3 &  0.2 &   1.2 \nss
     &-1082.37 &  5306.58 &  63.32 &  -1082.21 & 5308.19 &  61.93 &  3.9 &  1.6 &  11.3 \nss
     &-1070.32 &  5260.63 &  60.00 &  -1069.43 & 5261.93 &  58.60 &  4.0 &  1.6 &  10.9 \nss
     &-1036.95 &  5357.07 &  62.11 &  -1039.06 & 5355.93 &  60.63 &  4.2 &  2.4 &  16.8 \nss
     &-1010.07 &  5347.13 &  62.46 &  -1011.76 & 5348.27 &  60.82 &  4.6 &  2.0 &  14.3 \nss
     & -891.88 &  6646.28 &  72.32 &   -891.72 & 6646.94 &  70.13 &  6.2 &  0.7 &   4.8 \nss
     & -445.45 &  6626.89 &  70.89 &   -445.97 & 6636.15 &  69.72 &  3.3 &  9.3 &  64.9 \nss
     & -236.76 &  6517.98 &  69.83 &   -237.21 & 6518.41 &  68.43 &  4.0 &  0.6 &   4.4 \nss
     & -225.02 &  6717.59 &  68.71 &   -220.14 & 6716.56 &  65.27 &  9.7 &  5.0 &  34.9 \nss
     &  100.07 &  5726.98 &  49.11 &     99.37 & 5727.64 &  47.32 &  5.1 &  1.0 &   6.7 \nss
     &  125.21 &  5780.95 &  48.79 &    124.30 & 5783.05 &  46.90 &  5.3 &  2.3 &  16.0 \nss
     &  150.16 &  5801.54 &  49.11 &    150.60 & 5799.00 &  47.01 &  5.9 &  2.6 &  18.0 \nss
\source{G69.540$-$0.976 (ON 1)}
% First epoch, but redone analysis
1665 & -331.84 &   100.12 &  13.41 &   -332.23 &  101.05 &  16.22 & -4.8 &  1.0 &   3.0 \nss
     & -258.36 &   100.05 &  13.76 &   -259.15 &  100.37 &  16.74 & -5.1 &  0.9 &   2.6 \nss
     & -254.88 &    87.64 &  13.44 &   -255.04 &   88.31 &  16.47 & -5.1 &  0.7 &   2.1 \nss
     & -249.93 &   103.39 &  13.76 &   -249.71 &  103.33 &  16.75 & -5.1 &  0.2 &   0.7 \nss
     & -237.57 &    97.87 &  13.72 &   -234.14 &   98.05 &  16.33 & -4.4 &  3.4 &  10.3 \nss
     & -215.20 &    91.23 &  13.76 &   -212.78 &   81.14 &  15.86 & -3.6 & 10.4 &  31.1 \nss
     &   -0.01 &    -0.01 &  12.83 &     16.16 &    5.06 &  14.29 & -2.5 & 16.9 &  50.8 \nss
     &   30.84 &   532.50 &  13.16 &     26.51 &  529.67 &  14.29 & -1.9 &  5.2 &  15.5 \nss
     &   36.98 &   527.65 &  13.15 &     38.17 &  527.69 &  13.84 & -1.2 &  1.2 &   3.6 \nss
     &  150.33 &    -4.44 &  14.03 &    152.17 &   -5.38 &  15.01 & -1.7 &  2.1 &   6.2 \nss
1667 &  160.68 &   -13.07 &  14.31 &    161.28 &  -12.53 &  14.64 & -0.9 &  0.8 &   2.4 \nss
%665 & -254.88 &    87.64 &  13.44 &   -255.04 &   88.31 &  16.47 & -5.1 &  0.7 &   2.1 \nss
%    & -248.00 &   106.00 &  13.72 &   -234.14 &   98.05 &  16.26 & -4.5 & 16.0 &  47.9 \nss
%    &   30.00 &   534.00 &  13.21 &     26.51 &  529.67 &  14.29 & -1.8 &  5.6 &  16.7 \nss
%    &   34.48 &   529.27 &  13.19 &     38.17 &  527.69 &  13.84 & -1.1 &  4.0 &  12.0 \nss
%    &  150.33 &    -4.44 &  14.02 &    152.17 &   -5.38 &  14.99 & -1.6 &  2.1 &   6.2 \nss
%667 &  160.68 &   -13.07 &  14.30 &    161.28 &  -12.53 &  14.63 & -0.9 &  0.8 &   2.4 \nss
\source{G70.293$+$1.601 (K3--50)}
1665 &  -92.11 &  -572.10 & -21.99 &   -108.32 & -590.68 & -17.59 & -7.5 & 24.7 & 214.5 \nss
     &   -5.73 &     0.08 & -21.32 &     -0.16 &    0.50 & -19.76 & -2.6 &  5.6 &  48.6 \nss
     &  279.38 &   151.91 & -20.93 &    281.37 &  150.97 & -19.31 & -2.7 &  2.2 &  19.1 \nss
     & 1737.41 & -1922.17 & -22.35 &   1742.24 &-1918.48 & -20.79 & -2.7 &  6.1 &  52.9 \nss
     & 1740.92 & -1926.51 & -23.15 &   1741.48 &-1924.21 & -21.42 & -2.9 &  2.4 &  20.6 \nss
1667 &   -0.04 &     3.94 & -21.05 &      0.53 &    3.66 & -20.15 & -2.6 &  0.6 &   5.5 \nss
\source{G75.782$+$0.343 (ON 2 N)}
% First epoch, but redone analysis
1665 & -105.67 &  -805.00 &  -4.45 &   -104.91 & -803.41 &  -7.16 &  4.6 &  1.8 &   9.9 \nss
     &   16.67 &    17.50 &  -1.02 &      7.14 &   21.86 &  -2.81 &  3.0 & 10.5 &  58.7 \nss
     &   19.54 &   -33.11 &  -2.16 &     25.74 &  -16.87 &  -5.46 &  5.6 & 17.4 &  97.3 \nss
     &   49.74 &    -4.83 &  -0.51 &     49.22 &   -7.87 &  -3.39 &  4.9 &  3.1 &  17.3 \nss
     &  148.13 &  -197.56 &  -4.31 &    150.79 & -195.88 &  -6.70 &  4.1 &  3.1 &  17.6 \nss
1667 &   -3.48 &    -2.68 &  -4.48 &     -2.54 &   -3.88 &  -5.41 &  2.6 &  1.5 &   8.5 \nss
     &   12.45 &   -75.91 &  -7.18 &     16.81 &  -78.22 &  -8.93 &  4.9 &  4.9 &  27.6 \nss
     &   19.28 &  1499.98 &  -3.74 &     30.11 & 1498.41 &  -4.97 &  3.5 & 10.9 &  61.3 \nss
     &   25.07 &   -22.85 &  -3.21 &     28.40 &  -18.55 &  -4.97 &  5.0 &  5.4 &  30.5 \nss
     &  150.24 &  -215.43 &  -6.02 &    150.50 & -205.72 &  -6.90 &  2.5 &  9.7 &  54.4 \nss
     &  152.67 &  -245.58 &  -6.90 &    148.94 & -255.85 &  -7.48 &  1.6 & 10.9 &  61.2 \nss
%665 & -109.91 &  -801.66 &  -4.45 &   -104.97 & -801.95 &  -7.09 &  4.5 &  4.9 &  27.7 \nss
%    &   22.51 &   -20.17 &  -2.20 &     22.42 &  -18.95 &  -5.34 &  5.3 &  1.2 &   6.9 \nss
%667 &  -12.56 &    19.97 &  -6.55 &    -15.91 &   19.43 &  -9.36 &  7.9 &  3.4 &  19.0 \nss
%    &   11.36 &   -78.98 &  -7.08 &     12.22 &  -81.98 &  -8.83 &  5.0 &  3.1 &  17.5 \nss
\source{G81.721$+$0.571 (W75 S)}
1665 & -465.11 &   447.67 &   2.53 &   -451.74 &  446.26 &  -0.75 &  5.6 & 13.4 &  26.9 \nss
     & -444.08 &   476.30 &   2.98 &   -428.50 &  442.87 &  -0.36 &  5.7 & 36.9 &  73.8 \nss
     & -384.46 &   369.61 &   4.72 &   -383.91 &  370.38 &   0.99 &  6.3 &  0.9 &   1.9 \nss
     & -378.59 &   339.82 &   4.53 &   -379.03 &  339.26 &   0.64 &  6.6 &  0.4 &   0.9 \nss
     & -371.02 &   386.86 &   5.21 &   -373.50 &  390.49 &   1.36 &  6.4 &  4.4 &   8.8 \nss
     & -364.77 &   317.90 &   4.69 &   -361.40 &  321.67 &   1.12 &  6.1 &  5.1 &  10.1 \nss
     & 1277.74 &  1429.81 &  -4.60 &   1277.85 & 1429.48 &  -0.10 & -7.6 &  0.3 &   0.7 \nss
     & 1442.81 &  -387.11 &  -2.97 &   1445.25 & -385.01 &  -0.45 & -4.4 &  3.2 &   6.4 \nss
     & 1452.60 &  -372.65 &  -2.02 &   1458.07 & -366.77 &   1.12 & -5.3 &  8.0 &  16.1 \nss
     & 1487.21 &  -385.34 &  -4.09 &   1488.14 & -385.33 &  -1.39 & -4.6 &  0.9 &   1.9 \nss
     & 1497.81 &  -383.25 &  -4.43 &   1507.31 & -381.26 &  -1.45 & -5.1 &  9.7 &  19.4 \nss
     & 1518.41 &  -377.68 &  -3.38 &   1517.68 & -378.38 &  -1.12 & -3.8 &  1.0 &   2.0 \nss
     & 1656.16 &   -42.55 &  -3.92 &   1656.63 &  -41.83 &  -1.26 & -4.4 &  0.9 &   1.7 \nss
\source{G81.871$+$0.781 (W75 N)}
1665 &    0.01 &     0.02 &  12.42 &      0.19 &    0.40 &   9.31 &  5.3 &  0.4 &   0.8 \nss
     &  118.89 &   -71.52 &   9.44 &     91.71 &  -72.40 &  13.67 & -7.2 & 27.2 &  54.4 \nss
     &  124.99 &   -74.92 &   9.93 &    133.40 &  -65.99 &  12.69 & -4.7 & 12.3 &  24.5 \nss
     &  195.51 &   593.70 &   9.01 &    193.69 &  580.10 &   5.27 &  6.3 & 13.7 &  27.4 \nss
     &  203.56 &   672.89 &   8.98 &    204.05 &  672.55 &   4.37 &  7.6 &  0.6 &   1.2 \nss
     &  230.37 &   579.37 &  10.12 &    230.46 &  580.81 &   5.36 &  8.1 &  1.4 &   2.9 \nss
     &  300.58\tnm{b} &  1145.27 &   7.31 &    282.57 & 1112.31 &   4.05 &  5.5 & 37.6 &  75.1 \nss
     &  488.65 &  1345.80 &   7.21 &    488.85 & 1345.56 &   5.14 &  3.5 &  0.3 &   0.6 \nss
     &  547.14 &  1489.04 &   6.17 &    550.86 & 1494.74 &   3.66 &  4.3 &  6.8 &  13.6 \nss
     & 1784.83 &  -598.31 &  12.16 &   1760.81 & -592.27 &  16.50 & -7.4 & 24.8 &  49.5 \nss
1667 &    0.72 &    -0.27 &  11.90 &      1.46 &   -0.20 &  10.18 &  4.9 &  0.7 &   1.5 \nss
     &  207.63 &   672.66 &   8.10 &    207.38 &  673.45 &   5.40 &  7.6 &  0.8 &   1.7 \nss
     &  748.88 &  -140.07 &  -0.15 &    747.48 & -140.38 &   1.34 & -4.2 &  1.4 &   2.9 \nss
%    &  757.28 &  -148.86 &   1.90 &    758.47 & -149.35 &   2.22 & -0.9 &  1.3 &   2.6 \nss
     & 1785.43 &  -584.17 &  12.92 &   1782.96 & -582.82 &  15.37 & -6.9 &  2.8 &   5.6 \nss
     & 1833.01 &  -561.14 &  12.63 &   1830.90 & -562.83 &  14.92 & -6.5 &  2.7 &   5.4 \nss
\source{G109.871$+$2.114 (Cep A)}
1665 &-1780.58 &   -55.54 & -10.88 &  -1781.99 &  -55.69 &  -8.60 & -3.9 &  1.4 &   1.0 \nss
     &-1746.60 &    31.84 & -11.00 &  -1747.40 &   31.93 &  -8.55 & -4.2 &  0.8 &   0.6 \nss
     &-1730.01 &   -17.64 & -11.73 &  -1730.51 &  -16.98 &  -8.95 & -4.7 &  0.8 &   0.6 \nss
     &-1721.13 &   -20.28 & -11.40 &  -1718.90 &  -20.39 &  -8.14 & -5.5 &  2.2 &   1.6 \nss
     &-1689.13 &    33.50 & -10.70 &  -1688.63 &   33.56 &  -7.79 & -4.9 &  0.5 &   0.4 \nss
% Double check next one -- could be different RCP
     &-1273.20 &  3341.25 &  -0.67 &  -1286.98 & 3362.94 &  -6.78 & 10.4 & 25.7 &  18.0 \nss
     & -922.09 &  3167.43 &  -2.97 &   -924.71 & 3168.76 &  -8.03 &  8.6 &  2.9 &   2.1 \nss
     & -114.82 &  -182.42 & -14.25 &   -113.94 & -180.52 & -16.22 &  3.3 &  2.1 &   1.5 \nss
     &    2.52 &   -12.32 & -11.23 &      0.10 &   -0.03 & -13.83 &  4.4 & 12.5 &   8.8 \nss
     &   59.60 &    21.12 & -12.05 &     61.10 &   20.56 & -14.32 &  3.9 &  1.6 &   1.1 \nss
     &   59.84 &   -77.31 & -12.29 &     56.08 &  -75.91 & -14.19 &  3.2 &  4.0 &   2.8 \nss
1667 &-2101.49 &  3471.31 &  -5.43 &  -2101.30 & 3474.21 &  -3.47 & -5.5 &  0.2 &   0.2 \nss
     &-2020.09 &  3393.14 &  -5.26 &  -2025.66 & 3394.72 &  -2.98 & -6.4 &  5.8 &   4.1 \nss
     & -111.49 &  -183.74 & -14.62 &   -111.43 & -183.68 & -15.76 &  3.2 &  0.1 &   0.1 \nss
\source{G111.543$+$0.777 (NGC 7538)}
1665 &  304.70 &    84.68 & -60.34 &    305.05 &   82.70 & -60.78 &  0.7 &  2.0 &   5.6 \nss
\source{G196.454$-$1.677 (S269)}
1665 & -352.16 &   -90.77 &  14.42 &   -369.13 &  -80.28 &  16.88 & -4.2 & 20.0 &  75.8 \nss
     & -328.89 &   -62.48 &  14.35 &   -328.30 &  -62.66 &  16.69 & -4.0 &  0.6 &   2.3 \nss
1667 & -170.52 &  -116.24 &  14.40 &   -168.84 & -114.61 &  16.00 & -4.5 &  2.3 &   8.9 \nss
\source{G213.706$-$12.60 (Mon R2)}
1665 &  -30.97 &   -21.30 &   9.47 &    -35.31 &  -25.42 &  10.88 & -2.4 &  5.3 &   4.8 \nss
     &    0.17 &     0.24 &   9.53 &     -3.31 &   -3.97 &  11.05 & -2.6 &  5.5 &   4.9 \nss
     &  403.64 &   110.67 &   9.46 &    399.73 &  106.32 &  10.77 & -2.2 &  5.8 &   5.3 \nss
1667 & -219.67 &   -21.62 &   9.65 &   -221.37 &  -23.82 &  10.53 & -2.5 &  2.8 &   2.5 \nss
     &  -33.32 &   -30.45 &   9.65 &    -34.23 &  -30.68 &  10.53 & -2.5 &  0.9 &   0.7 \nss
     &  367.83 &    76.45 &   9.37 &    371.70 &   72.73 &  10.15 & -2.2 &  5.4 &   4.8 \nss
\source{G351.775$-$0.538\tnm{c}}
1665 & -362.16 &  -297.45 &   4.26 &   -288.63 & -241.54 &   1.05 &  5.4 & 92.4 & 203.2 \nss
     &  265.84 &   649.02 &  -4.22 &    264.20 &  661.00 &  -7.38 &  5.4 & 12.1 &  26.6 \nss
     &  991.13 &  1149.70 & -10.34 &    964.90 & 1135.53 &  -6.87 & -5.9 & 29.8 &  65.6 \nss
     & 1423.55 &  1544.22 &  -7.76 &   1419.50 & 1505.44 &  -5.63 & -3.6 & 39.0 &  85.8 \nss
1667 &  251.53 &  -758.83 &   2.11 &    261.86 & -752.34 &   0.70 &  4.0 & 12.2 &  26.8 \nss
     &  263.94 &   653.70 &  -4.99 &    260.32 &  669.82 &  -6.95 &  5.5 & 16.5 &  36.3 \nss
     & 1025.86 &  1126.84 &  -9.05 &   1026.09 & 1110.93 &  -7.73 & -3.7 & 15.9 &  35.0
\enddata
\tnt{a}{Angular and linear separation between LCP and RCP components
of Zeeman pair.  Pairs whose separation is much greater than $\sim
70$~AU may be less reliable indicators of magnetic field strength and
direction than the others.}
\tnt{b}{Zeeman triplet.}
\tnt{c}{The listed separations for G351.775$-$0.538 may be
overestimates due to the large synthesized beam.}
\end{deluxetable}
